From $b \to s \gamma$ to the LSP Detection Rates in Minimal String Unification Models

We exploit the measured branching ratio for $b \rightarrow s\gamma$ to derive lower limits on the sparticle and Higgs masses in the minimal string unification models. For the LSP('bino'), chargino and the lightest Higgs, these turn out to be 50, 90 and 75 GeV respectively. Taking account of the upper bounds on the mass spectrum from the LSP relic abundance, we estimate the direct detection rate for the latter to vary from 10^{-1} to 10^{-4} events/kg/day. The muon flux, produced by neutrinos from the annihilating LSP's, varies in the range 10^{-2} - 10^{-9} muons/m^2/day.

==> bs1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.00025}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.0003}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.00035}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.0004}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.00045}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.0005}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(292.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(292,68){\makebox(0,0){100}}
\put(292.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,68){\makebox(0,0){200}}
\put(530.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768,68){\makebox(0,0){300}}
\put(768.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1007.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1007,68){\makebox(0,0){400}}
\put(1007.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1245.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1245,68){\makebox(0,0){500}}
\put(1245.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$BR(b\rightarrow s \gamma)$}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(411,327){\makebox(0,0)[l]{SM value}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,690){\rule{1pt}{1pt}}
\put(220,667){\rule{1pt}{1pt}}
\put(220,651){\rule{1pt}{1pt}}
\put(220,639){\rule{1pt}{1pt}}
\put(220,631){\rule{1pt}{1pt}}
\put(220,627){\rule{1pt}{1pt}}
\put(220,626){\rule{1pt}{1pt}}
\put(220,630){\rule{1pt}{1pt}}
\put(220,638){\rule{1pt}{1pt}}
\put(220,653){\rule{1pt}{1pt}}
\put(220,677){\rule{1pt}{1pt}}
\put(244,630){\rule{1pt}{1pt}}
\put(244,612){\rule{1pt}{1pt}}
\put(244,599){\rule{1pt}{1pt}}
\put(244,590){\rule{1pt}{1pt}}
\put(244,584){\rule{1pt}{1pt}}
\put(244,581){\rule{1pt}{1pt}}
\put(244,581){\rule{1pt}{1pt}}
\put(244,584){\rule{1pt}{1pt}}
\put(244,591){\rule{1pt}{1pt}}
\put(244,603){\rule{1pt}{1pt}}
\put(244,623){\rule{1pt}{1pt}}
\put(268,587){\rule{1pt}{1pt}}
\put(268,573){\rule{1pt}{1pt}}
\put(268,562){\rule{1pt}{1pt}}
\put(268,555){\rule{1pt}{1pt}}
\put(268,550){\rule{1pt}{1pt}}
\put(268,548){\rule{1pt}{1pt}}
\put(268,548){\rule{1pt}{1pt}}
\put(268,551){\rule{1pt}{1pt}}
\put(268,557){\rule{1pt}{1pt}}
\put(268,567){\rule{1pt}{1pt}}
\put(268,583){\rule{1pt}{1pt}}
\put(292,555){\rule{1pt}{1pt}}
\put(292,543){\rule{1pt}{1pt}}
\put(292,534){\rule{1pt}{1pt}}
\put(292,528){\rule{1pt}{1pt}}
\put(292,524){\rule{1pt}{1pt}}
\put(292,522){\rule{1pt}{1pt}}
\put(292,522){\rule{1pt}{1pt}}
\put(292,525){\rule{1pt}{1pt}}
\put(292,530){\rule{1pt}{1pt}}
\put(292,539){\rule{1pt}{1pt}}
\put(292,552){\rule{1pt}{1pt}}
\put(315,529){\rule{1pt}{1pt}}
\put(315,519){\rule{1pt}{1pt}}
\put(315,512){\rule{1pt}{1pt}}
\put(315,506){\rule{1pt}{1pt}}
\put(315,503){\rule{1pt}{1pt}}
\put(315,501){\rule{1pt}{1pt}}
\put(315,501){\rule{1pt}{1pt}}
\put(315,504){\rule{1pt}{1pt}}
\put(315,508){\rule{1pt}{1pt}}
\put(315,516){\rule{1pt}{1pt}}
\put(315,527){\rule{1pt}{1pt}}
\put(339,509){\rule{1pt}{1pt}}
\put(339,500){\rule{1pt}{1pt}}
\put(339,493){\rule{1pt}{1pt}}
\put(339,488){\rule{1pt}{1pt}}
\put(339,485){\rule{1pt}{1pt}}
\put(339,484){\rule{1pt}{1pt}}
\put(339,484){\rule{1pt}{1pt}}
\put(339,486){\rule{1pt}{1pt}}
\put(339,490){\rule{1pt}{1pt}}
\put(339,497){\rule{1pt}{1pt}}
\put(339,507){\rule{1pt}{1pt}}
\put(363,492){\rule{1pt}{1pt}}
\put(363,484){\rule{1pt}{1pt}}
\put(363,478){\rule{1pt}{1pt}}
\put(363,473){\rule{1pt}{1pt}}
\put(363,471){\rule{1pt}{1pt}}
\put(363,469){\rule{1pt}{1pt}}
\put(363,469){\rule{1pt}{1pt}}
\put(363,471){\rule{1pt}{1pt}}
\put(363,475){\rule{1pt}{1pt}}
\put(363,481){\rule{1pt}{1pt}}
\put(363,489){\rule{1pt}{1pt}}
\put(387,477){\rule{1pt}{1pt}}
\put(387,470){\rule{1pt}{1pt}}
\put(387,465){\rule{1pt}{1pt}}
\put(387,460){\rule{1pt}{1pt}}
\put(387,458){\rule{1pt}{1pt}}
\put(387,457){\rule{1pt}{1pt}}
\put(387,457){\rule{1pt}{1pt}}
\put(387,458){\rule{1pt}{1pt}}
\put(387,461){\rule{1pt}{1pt}}
\put(387,467){\rule{1pt}{1pt}}
\put(387,475){\rule{1pt}{1pt}}
\put(411,465){\rule{1pt}{1pt}}
\put(411,458){\rule{1pt}{1pt}}
\put(411,453){\rule{1pt}{1pt}}
\put(411,449){\rule{1pt}{1pt}}
\put(411,447){\rule{1pt}{1pt}}
\put(411,446){\rule{1pt}{1pt}}
\put(411,446){\rule{1pt}{1pt}}
\put(411,447){\rule{1pt}{1pt}}
\put(411,450){\rule{1pt}{1pt}}
\put(411,455){\rule{1pt}{1pt}}
\put(411,462){\rule{1pt}{1pt}}
\put(435,454){\rule{1pt}{1pt}}
\put(435,448){\rule{1pt}{1pt}}
\put(435,443){\rule{1pt}{1pt}}
\put(435,439){\rule{1pt}{1pt}}
\put(435,437){\rule{1pt}{1pt}}
\put(435,436){\rule{1pt}{1pt}}
\put(435,436){\rule{1pt}{1pt}}
\put(435,437){\rule{1pt}{1pt}}
\put(435,440){\rule{1pt}{1pt}}
\put(435,444){\rule{1pt}{1pt}}
\put(435,450){\rule{1pt}{1pt}}
\put(458,445){\rule{1pt}{1pt}}
\put(458,439){\rule{1pt}{1pt}}
\put(458,434){\rule{1pt}{1pt}}
\put(458,431){\rule{1pt}{1pt}}
\put(458,428){\rule{1pt}{1pt}}
\put(458,427){\rule{1pt}{1pt}}
\put(458,427){\rule{1pt}{1pt}}
\put(458,428){\rule{1pt}{1pt}}
\put(458,431){\rule{1pt}{1pt}}
\put(458,434){\rule{1pt}{1pt}}
\put(458,440){\rule{1pt}{1pt}}
\put(482,436){\rule{1pt}{1pt}}
\put(482,430){\rule{1pt}{1pt}}
\put(482,426){\rule{1pt}{1pt}}
\put(482,423){\rule{1pt}{1pt}}
\put(482,421){\rule{1pt}{1pt}}
\put(482,420){\rule{1pt}{1pt}}
\put(482,419){\rule{1pt}{1pt}}
\put(482,420){\rule{1pt}{1pt}}
\put(482,422){\rule{1pt}{1pt}}
\put(482,426){\rule{1pt}{1pt}}
\put(482,431){\rule{1pt}{1pt}}
\put(506,428){\rule{1pt}{1pt}}
\put(506,423){\rule{1pt}{1pt}}
\put(506,419){\rule{1pt}{1pt}}
\put(506,416){\rule{1pt}{1pt}}
\put(506,414){\rule{1pt}{1pt}}
\put(506,413){\rule{1pt}{1pt}}
\put(506,412){\rule{1pt}{1pt}}
\put(506,413){\rule{1pt}{1pt}}
\put(506,415){\rule{1pt}{1pt}}
\put(506,418){\rule{1pt}{1pt}}
\put(506,423){\rule{1pt}{1pt}}
\put(530,422){\rule{1pt}{1pt}}
\put(530,417){\rule{1pt}{1pt}}
\put(530,413){\rule{1pt}{1pt}}
\put(530,410){\rule{1pt}{1pt}}
\put(530,408){\rule{1pt}{1pt}}
\put(530,406){\rule{1pt}{1pt}}
\put(530,406){\rule{1pt}{1pt}}
\put(530,407){\rule{1pt}{1pt}}
\put(530,409){\rule{1pt}{1pt}}
\put(530,412){\rule{1pt}{1pt}}
\put(530,416){\rule{1pt}{1pt}}
\put(554,415){\rule{1pt}{1pt}}
\put(554,411){\rule{1pt}{1pt}}
\put(554,407){\rule{1pt}{1pt}}
\put(554,404){\rule{1pt}{1pt}}
\put(554,402){\rule{1pt}{1pt}}
\put(554,401){\rule{1pt}{1pt}}
\put(554,400){\rule{1pt}{1pt}}
\put(554,401){\rule{1pt}{1pt}}
\put(554,403){\rule{1pt}{1pt}}
\put(554,406){\rule{1pt}{1pt}}
\put(554,410){\rule{1pt}{1pt}}
\put(578,410){\rule{1pt}{1pt}}
\put(578,405){\rule{1pt}{1pt}}
\put(578,401){\rule{1pt}{1pt}}
\put(578,399){\rule{1pt}{1pt}}
\put(578,397){\rule{1pt}{1pt}}
\put(578,396){\rule{1pt}{1pt}}
\put(578,395){\rule{1pt}{1pt}}
\put(578,396){\rule{1pt}{1pt}}
\put(578,397){\rule{1pt}{1pt}}
\put(578,400){\rule{1pt}{1pt}}
\put(578,404){\rule{1pt}{1pt}}
\put(601,405){\rule{1pt}{1pt}}
\put(601,400){\rule{1pt}{1pt}}
\put(601,397){\rule{1pt}{1pt}}
\put(601,394){\rule{1pt}{1pt}}
\put(601,392){\rule{1pt}{1pt}}
\put(601,391){\rule{1pt}{1pt}}
\put(601,391){\rule{1pt}{1pt}}
\put(601,391){\rule{1pt}{1pt}}
\put(601,392){\rule{1pt}{1pt}}
\put(601,395){\rule{1pt}{1pt}}
\put(601,399){\rule{1pt}{1pt}}
\put(625,400){\rule{1pt}{1pt}}
\put(625,395){\rule{1pt}{1pt}}
\put(625,392){\rule{1pt}{1pt}}
\put(625,390){\rule{1pt}{1pt}}
\put(625,388){\rule{1pt}{1pt}}
\put(625,387){\rule{1pt}{1pt}}
\put(625,386){\rule{1pt}{1pt}}
\put(625,387){\rule{1pt}{1pt}}
\put(625,388){\rule{1pt}{1pt}}
\put(625,390){\rule{1pt}{1pt}}
\put(625,394){\rule{1pt}{1pt}}
\put(649,395){\rule{1pt}{1pt}}
\put(649,391){\rule{1pt}{1pt}}
\put(649,388){\rule{1pt}{1pt}}
\put(649,386){\rule{1pt}{1pt}}
\put(649,384){\rule{1pt}{1pt}}
\put(649,383){\rule{1pt}{1pt}}
\put(649,382){\rule{1pt}{1pt}}
\put(649,383){\rule{1pt}{1pt}}
\put(649,384){\rule{1pt}{1pt}}
\put(649,386){\rule{1pt}{1pt}}
\put(649,389){\rule{1pt}{1pt}}
\put(673,391){\rule{1pt}{1pt}}
\put(673,387){\rule{1pt}{1pt}}
\put(673,384){\rule{1pt}{1pt}}
\put(673,382){\rule{1pt}{1pt}}
\put(673,380){\rule{1pt}{1pt}}
\put(673,379){\rule{1pt}{1pt}}
\put(673,379){\rule{1pt}{1pt}}
\put(673,379){\rule{1pt}{1pt}}
\put(673,380){\rule{1pt}{1pt}}
\put(673,382){\rule{1pt}{1pt}}
\put(673,385){\rule{1pt}{1pt}}
\put(697,388){\rule{1pt}{1pt}}
\put(697,384){\rule{1pt}{1pt}}
\put(697,381){\rule{1pt}{1pt}}
\put(697,378){\rule{1pt}{1pt}}
\put(697,377){\rule{1pt}{1pt}}
\put(697,376){\rule{1pt}{1pt}}
\put(697,375){\rule{1pt}{1pt}}
\put(697,376){\rule{1pt}{1pt}}
\put(697,377){\rule{1pt}{1pt}}
\put(697,378){\rule{1pt}{1pt}}
\put(697,381){\rule{1pt}{1pt}}
\put(721,384){\rule{1pt}{1pt}}
\put(721,380){\rule{1pt}{1pt}}
\put(721,377){\rule{1pt}{1pt}}
\put(721,375){\rule{1pt}{1pt}}
\put(721,374){\rule{1pt}{1pt}}
\put(721,373){\rule{1pt}{1pt}}
\put(721,372){\rule{1pt}{1pt}}
\put(721,372){\rule{1pt}{1pt}}
\put(721,373){\rule{1pt}{1pt}}
\put(721,375){\rule{1pt}{1pt}}
\put(721,378){\rule{1pt}{1pt}}
\put(745,381){\rule{1pt}{1pt}}
\put(745,377){\rule{1pt}{1pt}}
\put(745,374){\rule{1pt}{1pt}}
\put(745,372){\rule{1pt}{1pt}}
\put(745,371){\rule{1pt}{1pt}}
\put(745,370){\rule{1pt}{1pt}}
\put(745,369){\rule{1pt}{1pt}}
\put(745,369){\rule{1pt}{1pt}}
\put(745,370){\rule{1pt}{1pt}}
\put(745,372){\rule{1pt}{1pt}}
\put(745,374){\rule{1pt}{1pt}}
\put(768,378){\rule{1pt}{1pt}}
\put(768,374){\rule{1pt}{1pt}}
\put(768,372){\rule{1pt}{1pt}}
\put(768,369){\rule{1pt}{1pt}}
\put(768,368){\rule{1pt}{1pt}}
\put(768,367){\rule{1pt}{1pt}}
\put(768,367){\rule{1pt}{1pt}}
\put(768,367){\rule{1pt}{1pt}}
\put(768,367){\rule{1pt}{1pt}}
\put(768,369){\rule{1pt}{1pt}}
\put(768,371){\rule{1pt}{1pt}}
\put(792,375){\rule{1pt}{1pt}}
\put(792,372){\rule{1pt}{1pt}}
\put(792,369){\rule{1pt}{1pt}}
\put(792,367){\rule{1pt}{1pt}}
\put(792,365){\rule{1pt}{1pt}}
\put(792,364){\rule{1pt}{1pt}}
\put(792,364){\rule{1pt}{1pt}}
\put(792,364){\rule{1pt}{1pt}}
\put(792,365){\rule{1pt}{1pt}}
\put(792,366){\rule{1pt}{1pt}}
\put(792,369){\rule{1pt}{1pt}}
\put(816,372){\rule{1pt}{1pt}}
\put(816,369){\rule{1pt}{1pt}}
\put(816,366){\rule{1pt}{1pt}}
\put(816,364){\rule{1pt}{1pt}}
\put(816,363){\rule{1pt}{1pt}}
\put(816,362){\rule{1pt}{1pt}}
\put(816,362){\rule{1pt}{1pt}}
\put(816,362){\rule{1pt}{1pt}}
\put(816,362){\rule{1pt}{1pt}}
\put(816,364){\rule{1pt}{1pt}}
\put(816,366){\rule{1pt}{1pt}}
\put(840,370){\rule{1pt}{1pt}}
\put(840,367){\rule{1pt}{1pt}}
\put(840,364){\rule{1pt}{1pt}}
\put(840,362){\rule{1pt}{1pt}}
\put(840,361){\rule{1pt}{1pt}}
\put(840,360){\rule{1pt}{1pt}}
\put(840,359){\rule{1pt}{1pt}}
\put(840,360){\rule{1pt}{1pt}}
\put(840,360){\rule{1pt}{1pt}}
\put(840,361){\rule{1pt}{1pt}}
\put(840,364){\rule{1pt}{1pt}}
\put(864,368){\rule{1pt}{1pt}}
\put(864,364){\rule{1pt}{1pt}}
\put(864,362){\rule{1pt}{1pt}}
\put(864,360){\rule{1pt}{1pt}}
\put(864,359){\rule{1pt}{1pt}}
\put(864,358){\rule{1pt}{1pt}}
\put(864,357){\rule{1pt}{1pt}}
\put(864,357){\rule{1pt}{1pt}}
\put(864,358){\rule{1pt}{1pt}}
\put(864,359){\rule{1pt}{1pt}}
\put(864,361){\rule{1pt}{1pt}}
\put(888,365){\rule{1pt}{1pt}}
\put(888,362){\rule{1pt}{1pt}}
\put(888,360){\rule{1pt}{1pt}}
\put(888,358){\rule{1pt}{1pt}}
\put(888,357){\rule{1pt}{1pt}}
\put(888,356){\rule{1pt}{1pt}}
\put(888,355){\rule{1pt}{1pt}}
\put(888,356){\rule{1pt}{1pt}}
\put(888,356){\rule{1pt}{1pt}}
\put(888,357){\rule{1pt}{1pt}}
\put(888,359){\rule{1pt}{1pt}}
\put(911,363){\rule{1pt}{1pt}}
\put(911,360){\rule{1pt}{1pt}}
\put(911,358){\rule{1pt}{1pt}}
\put(911,356){\rule{1pt}{1pt}}
\put(911,355){\rule{1pt}{1pt}}
\put(911,354){\rule{1pt}{1pt}}
\put(911,354){\rule{1pt}{1pt}}
\put(911,354){\rule{1pt}{1pt}}
\put(911,354){\rule{1pt}{1pt}}
\put(911,355){\rule{1pt}{1pt}}
\put(911,357){\rule{1pt}{1pt}}
\put(935,361){\rule{1pt}{1pt}}
\put(935,359){\rule{1pt}{1pt}}
\put(935,356){\rule{1pt}{1pt}}
\put(935,354){\rule{1pt}{1pt}}
\put(935,353){\rule{1pt}{1pt}}
\put(935,352){\rule{1pt}{1pt}}
\put(935,352){\rule{1pt}{1pt}}
\put(935,352){\rule{1pt}{1pt}}
\put(935,352){\rule{1pt}{1pt}}
\put(935,354){\rule{1pt}{1pt}}
\put(935,355){\rule{1pt}{1pt}}
\put(959,360){\rule{1pt}{1pt}}
\put(959,357){\rule{1pt}{1pt}}
\put(959,355){\rule{1pt}{1pt}}
\put(959,353){\rule{1pt}{1pt}}
\put(959,352){\rule{1pt}{1pt}}
\put(959,351){\rule{1pt}{1pt}}
\put(959,350){\rule{1pt}{1pt}}
\put(959,350){\rule{1pt}{1pt}}
\put(959,351){\rule{1pt}{1pt}}
\put(959,352){\rule{1pt}{1pt}}
\put(959,353){\rule{1pt}{1pt}}
\put(983,358){\rule{1pt}{1pt}}
\put(983,355){\rule{1pt}{1pt}}
\put(983,353){\rule{1pt}{1pt}}
\put(983,351){\rule{1pt}{1pt}}
\put(983,350){\rule{1pt}{1pt}}
\put(983,349){\rule{1pt}{1pt}}
\put(983,349){\rule{1pt}{1pt}}
\put(983,349){\rule{1pt}{1pt}}
\put(983,349){\rule{1pt}{1pt}}
\put(983,350){\rule{1pt}{1pt}}
\put(983,352){\rule{1pt}{1pt}}
\put(1007,356){\rule{1pt}{1pt}}
\put(1007,354){\rule{1pt}{1pt}}
\put(1007,351){\rule{1pt}{1pt}}
\put(1007,350){\rule{1pt}{1pt}}
\put(1007,349){\rule{1pt}{1pt}}
\put(1007,348){\rule{1pt}{1pt}}
\put(1007,347){\rule{1pt}{1pt}}
\put(1007,347){\rule{1pt}{1pt}}
\put(1007,348){\rule{1pt}{1pt}}
\put(1007,349){\rule{1pt}{1pt}}
\put(1007,350){\rule{1pt}{1pt}}
\put(1031,355){\rule{1pt}{1pt}}
\put(1031,352){\rule{1pt}{1pt}}
\put(1031,350){\rule{1pt}{1pt}}
\put(1031,348){\rule{1pt}{1pt}}
\put(1031,347){\rule{1pt}{1pt}}
\put(1031,346){\rule{1pt}{1pt}}
\put(1031,346){\rule{1pt}{1pt}}
\put(1031,346){\rule{1pt}{1pt}}
\put(1031,346){\rule{1pt}{1pt}}
\put(1031,347){\rule{1pt}{1pt}}
\put(1031,349){\rule{1pt}{1pt}}
\put(1055,353){\rule{1pt}{1pt}}
\put(1055,351){\rule{1pt}{1pt}}
\put(1055,349){\rule{1pt}{1pt}}
\put(1055,347){\rule{1pt}{1pt}}
\put(1055,346){\rule{1pt}{1pt}}
\put(1055,345){\rule{1pt}{1pt}}
\put(1055,345){\rule{1pt}{1pt}}
\put(1055,345){\rule{1pt}{1pt}}
\put(1055,345){\rule{1pt}{1pt}}
\put(1055,346){\rule{1pt}{1pt}}
\put(1055,347){\rule{1pt}{1pt}}
\put(1078,352){\rule{1pt}{1pt}}
\put(1078,349){\rule{1pt}{1pt}}
\put(1078,347){\rule{1pt}{1pt}}
\put(1078,346){\rule{1pt}{1pt}}
\put(1078,345){\rule{1pt}{1pt}}
\put(1078,344){\rule{1pt}{1pt}}
\put(1078,343){\rule{1pt}{1pt}}
\put(1078,343){\rule{1pt}{1pt}}
\put(1078,344){\rule{1pt}{1pt}}
\put(1078,345){\rule{1pt}{1pt}}
\put(1078,346){\rule{1pt}{1pt}}
\put(1102,350){\rule{1pt}{1pt}}
\put(1102,348){\rule{1pt}{1pt}}
\put(1102,346){\rule{1pt}{1pt}}
\put(1102,345){\rule{1pt}{1pt}}
\put(1102,343){\rule{1pt}{1pt}}
\put(1102,343){\rule{1pt}{1pt}}
\put(1102,342){\rule{1pt}{1pt}}
\put(1102,342){\rule{1pt}{1pt}}
\put(1102,343){\rule{1pt}{1pt}}
\put(1102,343){\rule{1pt}{1pt}}
\put(1102,345){\rule{1pt}{1pt}}
\put(1126,349){\rule{1pt}{1pt}}
\put(1126,347){\rule{1pt}{1pt}}
\put(1126,345){\rule{1pt}{1pt}}
\put(1126,343){\rule{1pt}{1pt}}
\put(1126,342){\rule{1pt}{1pt}}
\put(1126,342){\rule{1pt}{1pt}}
\put(1126,341){\rule{1pt}{1pt}}
\put(1126,341){\rule{1pt}{1pt}}
\put(1126,342){\rule{1pt}{1pt}}
\put(1126,342){\rule{1pt}{1pt}}
\put(1126,343){\rule{1pt}{1pt}}
\put(1150,348){\rule{1pt}{1pt}}
\put(1150,346){\rule{1pt}{1pt}}
\put(1150,344){\rule{1pt}{1pt}}
\put(1150,342){\rule{1pt}{1pt}}
\put(1150,341){\rule{1pt}{1pt}}
\put(1150,341){\rule{1pt}{1pt}}
\put(1150,340){\rule{1pt}{1pt}}
\put(1150,340){\rule{1pt}{1pt}}
\put(1150,340){\rule{1pt}{1pt}}
\put(1150,341){\rule{1pt}{1pt}}
\put(1150,342){\rule{1pt}{1pt}}
\put(1174,347){\rule{1pt}{1pt}}
\put(1174,344){\rule{1pt}{1pt}}
\put(1174,343){\rule{1pt}{1pt}}
\put(1174,341){\rule{1pt}{1pt}}
\put(1174,340){\rule{1pt}{1pt}}
\put(1174,340){\rule{1pt}{1pt}}
\put(1174,339){\rule{1pt}{1pt}}
\put(1174,339){\rule{1pt}{1pt}}
\put(1174,339){\rule{1pt}{1pt}}
\put(1174,340){\rule{1pt}{1pt}}
\put(1174,341){\rule{1pt}{1pt}}
\put(1198,346){\rule{1pt}{1pt}}
\put(1198,343){\rule{1pt}{1pt}}
\put(1198,342){\rule{1pt}{1pt}}
\put(1198,340){\rule{1pt}{1pt}}
\put(1198,339){\rule{1pt}{1pt}}
\put(1198,339){\rule{1pt}{1pt}}
\put(1198,338){\rule{1pt}{1pt}}
\put(1198,338){\rule{1pt}{1pt}}
\put(1198,338){\rule{1pt}{1pt}}
\put(1198,339){\rule{1pt}{1pt}}
\put(1198,340){\rule{1pt}{1pt}}
\put(1221,345){\rule{1pt}{1pt}}
\put(1221,342){\rule{1pt}{1pt}}
\put(1221,341){\rule{1pt}{1pt}}
\put(1221,339){\rule{1pt}{1pt}}
\put(1221,338){\rule{1pt}{1pt}}
\put(1221,338){\rule{1pt}{1pt}}
\put(1221,337){\rule{1pt}{1pt}}
\put(1221,337){\rule{1pt}{1pt}}
\put(1221,338){\rule{1pt}{1pt}}
\put(1221,338){\rule{1pt}{1pt}}
\put(1221,339){\rule{1pt}{1pt}}
\put(1245,344){\rule{1pt}{1pt}}
\put(1245,341){\rule{1pt}{1pt}}
\put(1245,340){\rule{1pt}{1pt}}
\put(1245,338){\rule{1pt}{1pt}}
\put(1245,337){\rule{1pt}{1pt}}
\put(1245,337){\rule{1pt}{1pt}}
\put(1245,336){\rule{1pt}{1pt}}
\put(1245,336){\rule{1pt}{1pt}}
\put(1245,337){\rule{1pt}{1pt}}
\put(1245,337){\rule{1pt}{1pt}}
\put(1245,338){\rule{1pt}{1pt}}
\put(1269,343){\rule{1pt}{1pt}}
\put(1269,341){\rule{1pt}{1pt}}
\put(1269,339){\rule{1pt}{1pt}}
\put(1269,338){\rule{1pt}{1pt}}
\put(1269,337){\rule{1pt}{1pt}}
\put(1269,336){\rule{1pt}{1pt}}
\put(1269,336){\rule{1pt}{1pt}}
\put(1269,336){\rule{1pt}{1pt}}
\put(1269,336){\rule{1pt}{1pt}}
\put(1269,336){\rule{1pt}{1pt}}
\put(1269,337){\rule{1pt}{1pt}}
\put(1293,342){\rule{1pt}{1pt}}
\put(1293,340){\rule{1pt}{1pt}}
\put(1293,338){\rule{1pt}{1pt}}
\put(1293,337){\rule{1pt}{1pt}}
\put(1293,336){\rule{1pt}{1pt}}
\put(1293,335){\rule{1pt}{1pt}}
\put(1293,335){\rule{1pt}{1pt}}
\put(1293,335){\rule{1pt}{1pt}}
\put(1293,335){\rule{1pt}{1pt}}
\put(1293,336){\rule{1pt}{1pt}}
\put(1293,337){\rule{1pt}{1pt}}
\put(1317,341){\rule{1pt}{1pt}}
\put(1317,339){\rule{1pt}{1pt}}
\put(1317,337){\rule{1pt}{1pt}}
\put(1317,336){\rule{1pt}{1pt}}
\put(1317,335){\rule{1pt}{1pt}}
\put(1317,334){\rule{1pt}{1pt}}
\put(1317,334){\rule{1pt}{1pt}}
\put(1317,334){\rule{1pt}{1pt}}
\put(1317,334){\rule{1pt}{1pt}}
\put(1317,335){\rule{1pt}{1pt}}
\put(1317,336){\rule{1pt}{1pt}}
\put(1341,340){\rule{1pt}{1pt}}
\put(1341,338){\rule{1pt}{1pt}}
\put(1341,336){\rule{1pt}{1pt}}
\put(1341,335){\rule{1pt}{1pt}}
\put(1341,334){\rule{1pt}{1pt}}
\put(1341,334){\rule{1pt}{1pt}}
\put(1341,333){\rule{1pt}{1pt}}
\put(1341,333){\rule{1pt}{1pt}}
\put(1341,334){\rule{1pt}{1pt}}
\put(1341,334){\rule{1pt}{1pt}}
\put(1341,335){\rule{1pt}{1pt}}
\put(1364,339){\rule{1pt}{1pt}}
\put(1364,337){\rule{1pt}{1pt}}
\put(1364,336){\rule{1pt}{1pt}}
\put(1364,334){\rule{1pt}{1pt}}
\put(1364,334){\rule{1pt}{1pt}}
\put(1364,333){\rule{1pt}{1pt}}
\put(1364,333){\rule{1pt}{1pt}}
\put(1364,333){\rule{1pt}{1pt}}
\put(1364,333){\rule{1pt}{1pt}}
\put(1364,333){\rule{1pt}{1pt}}
\put(1364,334){\rule{1pt}{1pt}}
\put(1388,338){\rule{1pt}{1pt}}
\put(1388,336){\rule{1pt}{1pt}}
\put(1388,335){\rule{1pt}{1pt}}
\put(1388,334){\rule{1pt}{1pt}}
\put(1388,333){\rule{1pt}{1pt}}
\put(1388,332){\rule{1pt}{1pt}}
\put(1388,332){\rule{1pt}{1pt}}
\put(1388,332){\rule{1pt}{1pt}}
\put(1388,332){\rule{1pt}{1pt}}
\put(1388,333){\rule{1pt}{1pt}}
\put(1388,333){\rule{1pt}{1pt}}
\put(1412,338){\rule{1pt}{1pt}}
\put(1412,336){\rule{1pt}{1pt}}
\put(1412,334){\rule{1pt}{1pt}}
\put(1412,333){\rule{1pt}{1pt}}
\put(1412,332){\rule{1pt}{1pt}}
\put(1412,332){\rule{1pt}{1pt}}
\put(1412,331){\rule{1pt}{1pt}}
\put(1412,331){\rule{1pt}{1pt}}
\put(1412,331){\rule{1pt}{1pt}}
\put(1412,332){\rule{1pt}{1pt}}
\put(1412,333){\rule{1pt}{1pt}}
\put(1436,337){\rule{1pt}{1pt}}
\put(1436,335){\rule{1pt}{1pt}}
\put(1436,334){\rule{1pt}{1pt}}
\put(1436,332){\rule{1pt}{1pt}}
\put(1436,332){\rule{1pt}{1pt}}
\put(1436,331){\rule{1pt}{1pt}}
\put(1436,331){\rule{1pt}{1pt}}
\put(1436,331){\rule{1pt}{1pt}}
\put(1436,331){\rule{1pt}{1pt}}
\put(1436,331){\rule{1pt}{1pt}}
\put(1436,332){\rule{1pt}{1pt}}
\put(220,571){\usebox{\plotpoint}}
\put(220.00,571.00){\usebox{\plotpoint}}
\put(240.76,571.00){\usebox{\plotpoint}}
\multiput(245,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,571.00){\usebox{\plotpoint}}
\multiput(269,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,571.00){\usebox{\plotpoint}}
\put(303.02,571.00){\usebox{\plotpoint}}
\multiput(306,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,571.00){\usebox{\plotpoint}}
\multiput(331,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,571.00){\usebox{\plotpoint}}
\put(365.29,571.00){\usebox{\plotpoint}}
\multiput(367,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,571.00){\usebox{\plotpoint}}
\multiput(392,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,571.00){\usebox{\plotpoint}}
\put(427.55,571.00){\usebox{\plotpoint}}
\multiput(429,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,571.00){\usebox{\plotpoint}}
\multiput(453,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,571.00){\usebox{\plotpoint}}
\put(489.82,571.00){\usebox{\plotpoint}}
\multiput(490,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,571.00){\usebox{\plotpoint}}
\multiput(515,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,571.00){\usebox{\plotpoint}}
\multiput(539,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,571.00){\usebox{\plotpoint}}
\put(572.84,571.00){\usebox{\plotpoint}}
\multiput(576,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,571.00){\usebox{\plotpoint}}
\multiput(601,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,571.00){\usebox{\plotpoint}}
\put(635.11,571.00){\usebox{\plotpoint}}
\multiput(638,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,571.00){\usebox{\plotpoint}}
\multiput(662,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,571.00){\usebox{\plotpoint}}
\put(697.38,571.00){\usebox{\plotpoint}}
\multiput(699,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,571.00){\usebox{\plotpoint}}
\multiput(724,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,571.00){\usebox{\plotpoint}}
\put(759.64,571.00){\usebox{\plotpoint}}
\multiput(760,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,571.00){\usebox{\plotpoint}}
\multiput(785,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,571.00){\usebox{\plotpoint}}
\put(821.91,571.00){\usebox{\plotpoint}}
\multiput(822,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,571.00){\usebox{\plotpoint}}
\multiput(846,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,571.00){\usebox{\plotpoint}}
\multiput(871,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,571.00){\usebox{\plotpoint}}
\put(904.93,571.00){\usebox{\plotpoint}}
\multiput(908,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,571.00){\usebox{\plotpoint}}
\multiput(932,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,571.00){\usebox{\plotpoint}}
\put(967.20,571.00){\usebox{\plotpoint}}
\multiput(969,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,571.00){\usebox{\plotpoint}}
\multiput(994,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,571.00){\usebox{\plotpoint}}
\put(1029.46,571.00){\usebox{\plotpoint}}
\multiput(1031,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,571.00){\usebox{\plotpoint}}
\multiput(1055,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,571.00){\usebox{\plotpoint}}
\put(1091.73,571.00){\usebox{\plotpoint}}
\multiput(1092,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,571.00){\usebox{\plotpoint}}
\multiput(1117,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,571.00){\usebox{\plotpoint}}
\multiput(1141,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,571.00){\usebox{\plotpoint}}
\put(1174.75,571.00){\usebox{\plotpoint}}
\multiput(1178,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,571.00){\usebox{\plotpoint}}
\multiput(1203,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,571.00){\usebox{\plotpoint}}
\put(1237.02,571.00){\usebox{\plotpoint}}
\multiput(1239,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,571.00){\usebox{\plotpoint}}
\multiput(1264,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,571.00){\usebox{\plotpoint}}
\put(1299.29,571.00){\usebox{\plotpoint}}
\multiput(1301,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,571.00){\usebox{\plotpoint}}
\multiput(1325,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,571.00){\usebox{\plotpoint}}
\put(1361.55,571.00){\usebox{\plotpoint}}
\multiput(1362,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,571.00){\usebox{\plotpoint}}
\multiput(1387,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,571.00){\usebox{\plotpoint}}
\put(1423.82,571.00){\usebox{\plotpoint}}
\multiput(1424,571)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,571){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,306){\usebox{\plotpoint}}
\put(220.0,306.0){\rule[-0.400pt]{292.934pt}{0.800pt}}
\end{picture}


==> bs2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.00025}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.0003}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.00035}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.0004}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.00045}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.0005}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.00055}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.0006}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(292.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(292,68){\makebox(0,0){100}}
\put(292.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,68){\makebox(0,0){200}}
\put(530.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768,68){\makebox(0,0){300}}
\put(768.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1007.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1007,68){\makebox(0,0){400}}
\put(1007.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1245.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1245,68){\makebox(0,0){500}}
\put(1245.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$BR(b\rightarrow s \gamma)$}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(411,266){\makebox(0,0)[l]{SM value}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,669){\rule{1pt}{1pt}}
\put(220,662){\rule{1pt}{1pt}}
\put(220,654){\rule{1pt}{1pt}}
\put(220,647){\rule{1pt}{1pt}}
\put(220,639){\rule{1pt}{1pt}}
\put(220,633){\rule{1pt}{1pt}}
\put(220,628){\rule{1pt}{1pt}}
\put(220,623){\rule{1pt}{1pt}}
\put(220,619){\rule{1pt}{1pt}}
\put(220,616){\rule{1pt}{1pt}}
\put(220,611){\rule{1pt}{1pt}}
\put(244,653){\rule{1pt}{1pt}}
\put(244,641){\rule{1pt}{1pt}}
\put(244,630){\rule{1pt}{1pt}}
\put(244,620){\rule{1pt}{1pt}}
\put(244,612){\rule{1pt}{1pt}}
\put(244,606){\rule{1pt}{1pt}}
\put(244,601){\rule{1pt}{1pt}}
\put(244,598){\rule{1pt}{1pt}}
\put(244,596){\rule{1pt}{1pt}}
\put(244,595){\rule{1pt}{1pt}}
\put(244,594){\rule{1pt}{1pt}}
\put(268,628){\rule{1pt}{1pt}}
\put(268,614){\rule{1pt}{1pt}}
\put(268,602){\rule{1pt}{1pt}}
\put(268,591){\rule{1pt}{1pt}}
\put(268,583){\rule{1pt}{1pt}}
\put(268,577){\rule{1pt}{1pt}}
\put(268,572){\rule{1pt}{1pt}}
\put(268,570){\rule{1pt}{1pt}}
\put(268,569){\rule{1pt}{1pt}}
\put(268,569){\rule{1pt}{1pt}}
\put(268,571){\rule{1pt}{1pt}}
\put(292,601){\rule{1pt}{1pt}}
\put(292,586){\rule{1pt}{1pt}}
\put(292,573){\rule{1pt}{1pt}}
\put(292,562){\rule{1pt}{1pt}}
\put(292,554){\rule{1pt}{1pt}}
\put(292,548){\rule{1pt}{1pt}}
\put(292,544){\rule{1pt}{1pt}}
\put(292,542){\rule{1pt}{1pt}}
\put(292,542){\rule{1pt}{1pt}}
\put(292,544){\rule{1pt}{1pt}}
\put(292,547){\rule{1pt}{1pt}}
\put(315,575){\rule{1pt}{1pt}}
\put(315,559){\rule{1pt}{1pt}}
\put(315,546){\rule{1pt}{1pt}}
\put(315,536){\rule{1pt}{1pt}}
\put(315,528){\rule{1pt}{1pt}}
\put(315,522){\rule{1pt}{1pt}}
\put(315,518){\rule{1pt}{1pt}}
\put(315,517){\rule{1pt}{1pt}}
\put(315,517){\rule{1pt}{1pt}}
\put(315,520){\rule{1pt}{1pt}}
\put(315,524){\rule{1pt}{1pt}}
\put(339,550){\rule{1pt}{1pt}}
\put(339,534){\rule{1pt}{1pt}}
\put(339,521){\rule{1pt}{1pt}}
\put(339,511){\rule{1pt}{1pt}}
\put(339,504){\rule{1pt}{1pt}}
\put(339,498){\rule{1pt}{1pt}}
\put(339,495){\rule{1pt}{1pt}}
\put(339,494){\rule{1pt}{1pt}}
\put(339,495){\rule{1pt}{1pt}}
\put(339,498){\rule{1pt}{1pt}}
\put(339,502){\rule{1pt}{1pt}}
\put(363,526){\rule{1pt}{1pt}}
\put(363,511){\rule{1pt}{1pt}}
\put(363,499){\rule{1pt}{1pt}}
\put(363,489){\rule{1pt}{1pt}}
\put(363,482){\rule{1pt}{1pt}}
\put(363,477){\rule{1pt}{1pt}}
\put(363,474){\rule{1pt}{1pt}}
\put(363,474){\rule{1pt}{1pt}}
\put(363,475){\rule{1pt}{1pt}}
\put(363,478){\rule{1pt}{1pt}}
\put(363,482){\rule{1pt}{1pt}}
\put(387,505){\rule{1pt}{1pt}}
\put(387,491){\rule{1pt}{1pt}}
\put(387,479){\rule{1pt}{1pt}}
\put(387,470){\rule{1pt}{1pt}}
\put(387,463){\rule{1pt}{1pt}}
\put(387,459){\rule{1pt}{1pt}}
\put(387,456){\rule{1pt}{1pt}}
\put(387,455){\rule{1pt}{1pt}}
\put(387,457){\rule{1pt}{1pt}}
\put(387,460){\rule{1pt}{1pt}}
\put(387,464){\rule{1pt}{1pt}}
\put(411,486){\rule{1pt}{1pt}}
\put(411,472){\rule{1pt}{1pt}}
\put(411,461){\rule{1pt}{1pt}}
\put(411,452){\rule{1pt}{1pt}}
\put(411,446){\rule{1pt}{1pt}}
\put(411,442){\rule{1pt}{1pt}}
\put(411,440){\rule{1pt}{1pt}}
\put(411,439){\rule{1pt}{1pt}}
\put(411,440){\rule{1pt}{1pt}}
\put(411,443){\rule{1pt}{1pt}}
\put(411,448){\rule{1pt}{1pt}}
\put(435,469){\rule{1pt}{1pt}}
\put(435,456){\rule{1pt}{1pt}}
\put(435,445){\rule{1pt}{1pt}}
\put(435,437){\rule{1pt}{1pt}}
\put(435,431){\rule{1pt}{1pt}}
\put(435,427){\rule{1pt}{1pt}}
\put(435,425){\rule{1pt}{1pt}}
\put(435,425){\rule{1pt}{1pt}}
\put(435,426){\rule{1pt}{1pt}}
\put(435,429){\rule{1pt}{1pt}}
\put(435,434){\rule{1pt}{1pt}}
\put(458,453){\rule{1pt}{1pt}}
\put(458,441){\rule{1pt}{1pt}}
\put(458,431){\rule{1pt}{1pt}}
\put(458,423){\rule{1pt}{1pt}}
\put(458,417){\rule{1pt}{1pt}}
\put(458,414){\rule{1pt}{1pt}}
\put(458,412){\rule{1pt}{1pt}}
\put(458,412){\rule{1pt}{1pt}}
\put(458,413){\rule{1pt}{1pt}}
\put(458,416){\rule{1pt}{1pt}}
\put(458,421){\rule{1pt}{1pt}}
\put(482,439){\rule{1pt}{1pt}}
\put(482,427){\rule{1pt}{1pt}}
\put(482,418){\rule{1pt}{1pt}}
\put(482,411){\rule{1pt}{1pt}}
\put(482,405){\rule{1pt}{1pt}}
\put(482,402){\rule{1pt}{1pt}}
\put(482,400){\rule{1pt}{1pt}}
\put(482,400){\rule{1pt}{1pt}}
\put(482,401){\rule{1pt}{1pt}}
\put(482,404){\rule{1pt}{1pt}}
\put(482,409){\rule{1pt}{1pt}}
\put(506,427){\rule{1pt}{1pt}}
\put(506,415){\rule{1pt}{1pt}}
\put(506,406){\rule{1pt}{1pt}}
\put(506,399){\rule{1pt}{1pt}}
\put(506,394){\rule{1pt}{1pt}}
\put(506,391){\rule{1pt}{1pt}}
\put(506,390){\rule{1pt}{1pt}}
\put(506,390){\rule{1pt}{1pt}}
\put(506,391){\rule{1pt}{1pt}}
\put(506,394){\rule{1pt}{1pt}}
\put(506,399){\rule{1pt}{1pt}}
\put(530,415){\rule{1pt}{1pt}}
\put(530,404){\rule{1pt}{1pt}}
\put(530,396){\rule{1pt}{1pt}}
\put(530,389){\rule{1pt}{1pt}}
\put(530,385){\rule{1pt}{1pt}}
\put(530,382){\rule{1pt}{1pt}}
\put(530,380){\rule{1pt}{1pt}}
\put(530,380){\rule{1pt}{1pt}}
\put(530,382){\rule{1pt}{1pt}}
\put(530,385){\rule{1pt}{1pt}}
\put(530,389){\rule{1pt}{1pt}}
\put(554,404){\rule{1pt}{1pt}}
\put(554,394){\rule{1pt}{1pt}}
\put(554,386){\rule{1pt}{1pt}}
\put(554,380){\rule{1pt}{1pt}}
\put(554,376){\rule{1pt}{1pt}}
\put(554,373){\rule{1pt}{1pt}}
\put(554,372){\rule{1pt}{1pt}}
\put(554,372){\rule{1pt}{1pt}}
\put(554,373){\rule{1pt}{1pt}}
\put(554,376){\rule{1pt}{1pt}}
\put(554,380){\rule{1pt}{1pt}}
\put(578,395){\rule{1pt}{1pt}}
\put(578,385){\rule{1pt}{1pt}}
\put(578,377){\rule{1pt}{1pt}}
\put(578,372){\rule{1pt}{1pt}}
\put(578,368){\rule{1pt}{1pt}}
\put(578,365){\rule{1pt}{1pt}}
\put(578,364){\rule{1pt}{1pt}}
\put(578,364){\rule{1pt}{1pt}}
\put(578,366){\rule{1pt}{1pt}}
\put(578,368){\rule{1pt}{1pt}}
\put(578,372){\rule{1pt}{1pt}}
\put(601,386){\rule{1pt}{1pt}}
\put(601,377){\rule{1pt}{1pt}}
\put(601,370){\rule{1pt}{1pt}}
\put(601,364){\rule{1pt}{1pt}}
\put(601,361){\rule{1pt}{1pt}}
\put(601,358){\rule{1pt}{1pt}}
\put(601,357){\rule{1pt}{1pt}}
\put(601,357){\rule{1pt}{1pt}}
\put(601,359){\rule{1pt}{1pt}}
\put(601,361){\rule{1pt}{1pt}}
\put(601,365){\rule{1pt}{1pt}}
\put(625,378){\rule{1pt}{1pt}}
\put(625,369){\rule{1pt}{1pt}}
\put(625,362){\rule{1pt}{1pt}}
\put(625,357){\rule{1pt}{1pt}}
\put(625,354){\rule{1pt}{1pt}}
\put(625,352){\rule{1pt}{1pt}}
\put(625,351){\rule{1pt}{1pt}}
\put(625,351){\rule{1pt}{1pt}}
\put(625,352){\rule{1pt}{1pt}}
\put(625,355){\rule{1pt}{1pt}}
\put(625,359){\rule{1pt}{1pt}}
\put(649,371){\rule{1pt}{1pt}}
\put(649,362){\rule{1pt}{1pt}}
\put(649,356){\rule{1pt}{1pt}}
\put(649,351){\rule{1pt}{1pt}}
\put(649,348){\rule{1pt}{1pt}}
\put(649,346){\rule{1pt}{1pt}}
\put(649,345){\rule{1pt}{1pt}}
\put(649,345){\rule{1pt}{1pt}}
\put(649,346){\rule{1pt}{1pt}}
\put(649,349){\rule{1pt}{1pt}}
\put(649,353){\rule{1pt}{1pt}}
\put(673,364){\rule{1pt}{1pt}}
\put(673,356){\rule{1pt}{1pt}}
\put(673,350){\rule{1pt}{1pt}}
\put(673,345){\rule{1pt}{1pt}}
\put(673,342){\rule{1pt}{1pt}}
\put(673,340){\rule{1pt}{1pt}}
\put(673,339){\rule{1pt}{1pt}}
\put(673,340){\rule{1pt}{1pt}}
\put(673,341){\rule{1pt}{1pt}}
\put(673,344){\rule{1pt}{1pt}}
\put(673,347){\rule{1pt}{1pt}}
\put(697,358){\rule{1pt}{1pt}}
\put(697,350){\rule{1pt}{1pt}}
\put(697,344){\rule{1pt}{1pt}}
\put(697,340){\rule{1pt}{1pt}}
\put(697,337){\rule{1pt}{1pt}}
\put(697,335){\rule{1pt}{1pt}}
\put(697,335){\rule{1pt}{1pt}}
\put(697,335){\rule{1pt}{1pt}}
\put(697,336){\rule{1pt}{1pt}}
\put(697,339){\rule{1pt}{1pt}}
\put(697,342){\rule{1pt}{1pt}}
\put(721,352){\rule{1pt}{1pt}}
\put(721,345){\rule{1pt}{1pt}}
\put(721,339){\rule{1pt}{1pt}}
\put(721,335){\rule{1pt}{1pt}}
\put(721,333){\rule{1pt}{1pt}}
\put(721,331){\rule{1pt}{1pt}}
\put(721,330){\rule{1pt}{1pt}}
\put(721,330){\rule{1pt}{1pt}}
\put(721,332){\rule{1pt}{1pt}}
\put(721,334){\rule{1pt}{1pt}}
\put(721,337){\rule{1pt}{1pt}}
\put(745,347){\rule{1pt}{1pt}}
\put(745,340){\rule{1pt}{1pt}}
\put(745,335){\rule{1pt}{1pt}}
\put(745,331){\rule{1pt}{1pt}}
\put(745,328){\rule{1pt}{1pt}}
\put(745,327){\rule{1pt}{1pt}}
\put(745,326){\rule{1pt}{1pt}}
\put(745,326){\rule{1pt}{1pt}}
\put(745,327){\rule{1pt}{1pt}}
\put(745,330){\rule{1pt}{1pt}}
\put(745,334){\rule{1pt}{1pt}}
\put(768,342){\rule{1pt}{1pt}}
\put(768,335){\rule{1pt}{1pt}}
\put(768,330){\rule{1pt}{1pt}}
\put(768,327){\rule{1pt}{1pt}}
\put(768,324){\rule{1pt}{1pt}}
\put(768,323){\rule{1pt}{1pt}}
\put(768,322){\rule{1pt}{1pt}}
\put(768,322){\rule{1pt}{1pt}}
\put(768,324){\rule{1pt}{1pt}}
\put(768,326){\rule{1pt}{1pt}}
\put(768,330){\rule{1pt}{1pt}}
\put(792,337){\rule{1pt}{1pt}}
\put(792,331){\rule{1pt}{1pt}}
\put(792,326){\rule{1pt}{1pt}}
\put(792,323){\rule{1pt}{1pt}}
\put(792,321){\rule{1pt}{1pt}}
\put(792,319){\rule{1pt}{1pt}}
\put(792,319){\rule{1pt}{1pt}}
\put(792,319){\rule{1pt}{1pt}}
\put(792,320){\rule{1pt}{1pt}}
\put(792,322){\rule{1pt}{1pt}}
\put(792,327){\rule{1pt}{1pt}}
\put(816,333){\rule{1pt}{1pt}}
\put(816,327){\rule{1pt}{1pt}}
\put(816,323){\rule{1pt}{1pt}}
\put(816,319){\rule{1pt}{1pt}}
\put(816,317){\rule{1pt}{1pt}}
\put(816,316){\rule{1pt}{1pt}}
\put(816,315){\rule{1pt}{1pt}}
\put(816,316){\rule{1pt}{1pt}}
\put(816,317){\rule{1pt}{1pt}}
\put(816,319){\rule{1pt}{1pt}}
\put(816,324){\rule{1pt}{1pt}}
\put(840,329){\rule{1pt}{1pt}}
\put(840,324){\rule{1pt}{1pt}}
\put(840,319){\rule{1pt}{1pt}}
\put(840,316){\rule{1pt}{1pt}}
\put(840,314){\rule{1pt}{1pt}}
\put(840,313){\rule{1pt}{1pt}}
\put(840,312){\rule{1pt}{1pt}}
\put(840,313){\rule{1pt}{1pt}}
\put(840,314){\rule{1pt}{1pt}}
\put(840,316){\rule{1pt}{1pt}}
\put(840,321){\rule{1pt}{1pt}}
\put(864,326){\rule{1pt}{1pt}}
\put(864,320){\rule{1pt}{1pt}}
\put(864,316){\rule{1pt}{1pt}}
\put(864,313){\rule{1pt}{1pt}}
\put(864,311){\rule{1pt}{1pt}}
\put(864,326){\rule{1pt}{1pt}}
\put(864,320){\rule{1pt}{1pt}}
\put(864,316){\rule{1pt}{1pt}}
\put(864,313){\rule{1pt}{1pt}}
\put(864,311){\rule{1pt}{1pt}}
\put(864,310){\rule{1pt}{1pt}}
\put(864,309){\rule{1pt}{1pt}}
\put(864,310){\rule{1pt}{1pt}}
\put(888,308){\rule{1pt}{1pt}}
\put(888,307){\rule{1pt}{1pt}}
\put(888,307){\rule{1pt}{1pt}}
\put(888,307){\rule{1pt}{1pt}}
\put(888,308){\rule{1pt}{1pt}}
\put(888,311){\rule{1pt}{1pt}}
\put(888,316){\rule{1pt}{1pt}}
\put(911,319){\rule{1pt}{1pt}}
\put(911,314){\rule{1pt}{1pt}}
\put(911,310){\rule{1pt}{1pt}}
\put(911,308){\rule{1pt}{1pt}}
\put(911,306){\rule{1pt}{1pt}}
\put(911,305){\rule{1pt}{1pt}}
\put(911,304){\rule{1pt}{1pt}}
\put(911,305){\rule{1pt}{1pt}}
\put(911,306){\rule{1pt}{1pt}}
\put(911,309){\rule{1pt}{1pt}}
\put(911,313){\rule{1pt}{1pt}}
\put(935,316){\rule{1pt}{1pt}}
\put(935,311){\rule{1pt}{1pt}}
\put(935,308){\rule{1pt}{1pt}}
\put(935,305){\rule{1pt}{1pt}}
\put(935,303){\rule{1pt}{1pt}}
\put(935,302){\rule{1pt}{1pt}}
\put(935,302){\rule{1pt}{1pt}}
\put(935,302){\rule{1pt}{1pt}}
\put(935,304){\rule{1pt}{1pt}}
\put(935,307){\rule{1pt}{1pt}}
\put(935,311){\rule{1pt}{1pt}}
\put(959,313){\rule{1pt}{1pt}}
\put(959,309){\rule{1pt}{1pt}}
\put(959,305){\rule{1pt}{1pt}}
\put(959,303){\rule{1pt}{1pt}}
\put(959,301){\rule{1pt}{1pt}}
\put(959,300){\rule{1pt}{1pt}}
\put(959,300){\rule{1pt}{1pt}}
\put(959,300){\rule{1pt}{1pt}}
\put(959,302){\rule{1pt}{1pt}}
\put(959,305){\rule{1pt}{1pt}}
\put(959,309){\rule{1pt}{1pt}}
\put(983,311){\rule{1pt}{1pt}}
\put(983,306){\rule{1pt}{1pt}}
\put(983,303){\rule{1pt}{1pt}}
\put(983,301){\rule{1pt}{1pt}}
\put(983,299){\rule{1pt}{1pt}}
\put(983,298){\rule{1pt}{1pt}}
\put(983,298){\rule{1pt}{1pt}}
\put(983,299){\rule{1pt}{1pt}}
\put(983,301){\rule{1pt}{1pt}}
\put(983,303){\rule{1pt}{1pt}}
\put(983,307){\rule{1pt}{1pt}}
\put(1007,308){\rule{1pt}{1pt}}
\put(1007,304){\rule{1pt}{1pt}}
\put(1007,301){\rule{1pt}{1pt}}
\put(1007,298){\rule{1pt}{1pt}}
\put(1007,297){\rule{1pt}{1pt}}
\put(1007,296){\rule{1pt}{1pt}}
\put(1007,296){\rule{1pt}{1pt}}
\put(1007,297){\rule{1pt}{1pt}}
\put(1007,299){\rule{1pt}{1pt}}
\put(1007,301){\rule{1pt}{1pt}}
\put(1007,305){\rule{1pt}{1pt}}
\put(1031,306){\rule{1pt}{1pt}}
\put(1031,302){\rule{1pt}{1pt}}
\put(1031,299){\rule{1pt}{1pt}}
\put(1031,297){\rule{1pt}{1pt}}
\put(1031,295){\rule{1pt}{1pt}}
\put(1031,294){\rule{1pt}{1pt}}
\put(1031,295){\rule{1pt}{1pt}}
\put(1031,296){\rule{1pt}{1pt}}
\put(1031,297){\rule{1pt}{1pt}}
\put(1031,300){\rule{1pt}{1pt}}
\put(1031,303){\rule{1pt}{1pt}}
\put(1055,304){\rule{1pt}{1pt}}
\put(1055,300){\rule{1pt}{1pt}}
\put(1055,297){\rule{1pt}{1pt}}
\put(1055,295){\rule{1pt}{1pt}}
\put(1055,293){\rule{1pt}{1pt}}
\put(1055,293){\rule{1pt}{1pt}}
\put(1055,293){\rule{1pt}{1pt}}
\put(1055,294){\rule{1pt}{1pt}}
\put(1055,296){\rule{1pt}{1pt}}
\put(1055,298){\rule{1pt}{1pt}}
\put(1055,302){\rule{1pt}{1pt}}
\put(1078,302){\rule{1pt}{1pt}}
\put(1078,298){\rule{1pt}{1pt}}
\put(1078,295){\rule{1pt}{1pt}}
\put(1078,293){\rule{1pt}{1pt}}
\put(1078,292){\rule{1pt}{1pt}}
\put(1078,292){\rule{1pt}{1pt}}
\put(1078,292){\rule{1pt}{1pt}}
\put(1078,293){\rule{1pt}{1pt}}
\put(1078,294){\rule{1pt}{1pt}}
\put(1078,297){\rule{1pt}{1pt}}
\put(1078,300){\rule{1pt}{1pt}}
\put(1102,300){\rule{1pt}{1pt}}
\put(1102,296){\rule{1pt}{1pt}}
\put(1102,293){\rule{1pt}{1pt}}
\put(1102,291){\rule{1pt}{1pt}}
\put(1102,291){\rule{1pt}{1pt}}
\put(1102,290){\rule{1pt}{1pt}}
\put(1102,291){\rule{1pt}{1pt}}
\put(1102,291){\rule{1pt}{1pt}}
\put(1102,293){\rule{1pt}{1pt}}
\put(1102,295){\rule{1pt}{1pt}}
\put(1102,298){\rule{1pt}{1pt}}
\put(1126,298){\rule{1pt}{1pt}}
\put(1126,294){\rule{1pt}{1pt}}
\put(1126,292){\rule{1pt}{1pt}}
\put(1126,290){\rule{1pt}{1pt}}
\put(1126,289){\rule{1pt}{1pt}}
\put(1126,289){\rule{1pt}{1pt}}
\put(1126,289){\rule{1pt}{1pt}}
\put(1126,290){\rule{1pt}{1pt}}
\put(1126,292){\rule{1pt}{1pt}}
\put(1126,294){\rule{1pt}{1pt}}
\put(1126,297){\rule{1pt}{1pt}}
\put(1150,296){\rule{1pt}{1pt}}
\put(1150,293){\rule{1pt}{1pt}}
\put(1150,290){\rule{1pt}{1pt}}
\put(1150,289){\rule{1pt}{1pt}}
\put(1150,288){\rule{1pt}{1pt}}
\put(1150,288){\rule{1pt}{1pt}}
\put(1150,288){\rule{1pt}{1pt}}
\put(1150,289){\rule{1pt}{1pt}}
\put(1150,290){\rule{1pt}{1pt}}
\put(1150,293){\rule{1pt}{1pt}}
\put(1150,296){\rule{1pt}{1pt}}
\put(1174,294){\rule{1pt}{1pt}}
\put(1174,291){\rule{1pt}{1pt}}
\put(1174,289){\rule{1pt}{1pt}}
\put(1174,288){\rule{1pt}{1pt}}
\put(1174,287){\rule{1pt}{1pt}}
\put(1174,287){\rule{1pt}{1pt}}
\put(1174,287){\rule{1pt}{1pt}}
\put(1174,288){\rule{1pt}{1pt}}
\put(1174,289){\rule{1pt}{1pt}}
\put(1174,291){\rule{1pt}{1pt}}
\put(1174,294){\rule{1pt}{1pt}}
\put(1198,293){\rule{1pt}{1pt}}
\put(1198,290){\rule{1pt}{1pt}}
\put(1198,288){\rule{1pt}{1pt}}
\put(1198,287){\rule{1pt}{1pt}}
\put(1198,286){\rule{1pt}{1pt}}
\put(1198,286){\rule{1pt}{1pt}}
\put(1198,286){\rule{1pt}{1pt}}
\put(1198,287){\rule{1pt}{1pt}}
\put(1198,288){\rule{1pt}{1pt}}
\put(1198,290){\rule{1pt}{1pt}}
\put(1198,293){\rule{1pt}{1pt}}
\put(1221,291){\rule{1pt}{1pt}}
\put(1221,289){\rule{1pt}{1pt}}
\put(1221,287){\rule{1pt}{1pt}}
\put(1221,286){\rule{1pt}{1pt}}
\put(1221,285){\rule{1pt}{1pt}}
\put(1221,285){\rule{1pt}{1pt}}
\put(1221,285){\rule{1pt}{1pt}}
\put(1221,286){\rule{1pt}{1pt}}
\put(1221,287){\rule{1pt}{1pt}}
\put(1221,289){\rule{1pt}{1pt}}
\put(1221,292){\rule{1pt}{1pt}}
\put(1245,290){\rule{1pt}{1pt}}
\put(1245,288){\rule{1pt}{1pt}}
\put(1245,286){\rule{1pt}{1pt}}
\put(1245,285){\rule{1pt}{1pt}}
\put(1245,284){\rule{1pt}{1pt}}
\put(1245,284){\rule{1pt}{1pt}}
\put(1245,284){\rule{1pt}{1pt}}
\put(1245,285){\rule{1pt}{1pt}}
\put(1245,286){\rule{1pt}{1pt}}
\put(1245,288){\rule{1pt}{1pt}}
\put(1245,291){\rule{1pt}{1pt}}
\put(1269,289){\rule{1pt}{1pt}}
\put(1269,287){\rule{1pt}{1pt}}
\put(1269,285){\rule{1pt}{1pt}}
\put(1269,284){\rule{1pt}{1pt}}
\put(1269,283){\rule{1pt}{1pt}}
\put(1269,283){\rule{1pt}{1pt}}
\put(1269,283){\rule{1pt}{1pt}}
\put(1269,284){\rule{1pt}{1pt}}
\put(1269,285){\rule{1pt}{1pt}}
\put(1269,287){\rule{1pt}{1pt}}
\put(1269,290){\rule{1pt}{1pt}}
\put(1293,288){\rule{1pt}{1pt}}
\put(1293,286){\rule{1pt}{1pt}}
\put(1293,284){\rule{1pt}{1pt}}
\put(1293,283){\rule{1pt}{1pt}}
\put(1293,282){\rule{1pt}{1pt}}
\put(1293,282){\rule{1pt}{1pt}}
\put(1293,282){\rule{1pt}{1pt}}
\put(1293,283){\rule{1pt}{1pt}}
\put(1293,284){\rule{1pt}{1pt}}
\put(1293,286){\rule{1pt}{1pt}}
\put(1293,289){\rule{1pt}{1pt}}
\put(1317,287){\rule{1pt}{1pt}}
\put(1317,285){\rule{1pt}{1pt}}
\put(1317,283){\rule{1pt}{1pt}}
\put(1317,282){\rule{1pt}{1pt}}
\put(1317,282){\rule{1pt}{1pt}}
\put(1317,281){\rule{1pt}{1pt}}
\put(1317,282){\rule{1pt}{1pt}}
\put(1317,282){\rule{1pt}{1pt}}
\put(1317,283){\rule{1pt}{1pt}}
\put(1317,285){\rule{1pt}{1pt}}
\put(1317,288){\rule{1pt}{1pt}}
\put(1341,286){\rule{1pt}{1pt}}
\put(1341,284){\rule{1pt}{1pt}}
\put(1341,282){\rule{1pt}{1pt}}
\put(1341,281){\rule{1pt}{1pt}}
\put(1341,281){\rule{1pt}{1pt}}
\put(1341,281){\rule{1pt}{1pt}}
\put(1341,281){\rule{1pt}{1pt}}
\put(1341,281){\rule{1pt}{1pt}}
\put(1341,283){\rule{1pt}{1pt}}
\put(1341,284){\rule{1pt}{1pt}}
\put(1341,287){\rule{1pt}{1pt}}
\put(1364,286){\rule{1pt}{1pt}}
\put(1364,283){\rule{1pt}{1pt}}
\put(1364,282){\rule{1pt}{1pt}}
\put(1364,281){\rule{1pt}{1pt}}
\put(1364,280){\rule{1pt}{1pt}}
\put(1364,280){\rule{1pt}{1pt}}
\put(1364,280){\rule{1pt}{1pt}}
\put(1364,281){\rule{1pt}{1pt}}
\put(1364,282){\rule{1pt}{1pt}}
\put(1364,283){\rule{1pt}{1pt}}
\put(1364,286){\rule{1pt}{1pt}}
\put(1388,285){\rule{1pt}{1pt}}
\put(1388,282){\rule{1pt}{1pt}}
\put(1388,281){\rule{1pt}{1pt}}
\put(1388,280){\rule{1pt}{1pt}}
\put(1388,279){\rule{1pt}{1pt}}
\put(1388,279){\rule{1pt}{1pt}}
\put(1388,279){\rule{1pt}{1pt}}
\put(1388,280){\rule{1pt}{1pt}}
\put(1388,281){\rule{1pt}{1pt}}
\put(1388,283){\rule{1pt}{1pt}}
\put(1388,285){\rule{1pt}{1pt}}
\put(1412,284){\rule{1pt}{1pt}}
\put(1412,282){\rule{1pt}{1pt}}
\put(1412,280){\rule{1pt}{1pt}}
\put(1412,279){\rule{1pt}{1pt}}
\put(1412,279){\rule{1pt}{1pt}}
\put(1412,278){\rule{1pt}{1pt}}
\put(1412,279){\rule{1pt}{1pt}}
\put(1412,279){\rule{1pt}{1pt}}
\put(1412,280){\rule{1pt}{1pt}}
\put(1412,282){\rule{1pt}{1pt}}
\put(1412,284){\rule{1pt}{1pt}}
\put(1436,283){\rule{1pt}{1pt}}
\put(1436,281){\rule{1pt}{1pt}}
\put(1436,279){\rule{1pt}{1pt}}
\put(1436,278){\rule{1pt}{1pt}}
\put(1436,278){\rule{1pt}{1pt}}
\put(1436,278){\rule{1pt}{1pt}}
\put(1436,278){\rule{1pt}{1pt}}
\put(1436,278){\rule{1pt}{1pt}}
\put(1436,280){\rule{1pt}{1pt}}
\put(1436,281){\rule{1pt}{1pt}}
\put(1436,283){\rule{1pt}{1pt}}
\put(220,440){\usebox{\plotpoint}}
\put(220.00,440.00){\usebox{\plotpoint}}
\put(240.76,440.00){\usebox{\plotpoint}}
\multiput(245,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,440.00){\usebox{\plotpoint}}
\multiput(269,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,440.00){\usebox{\plotpoint}}
\put(303.02,440.00){\usebox{\plotpoint}}
\multiput(306,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,440.00){\usebox{\plotpoint}}
\multiput(331,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,440.00){\usebox{\plotpoint}}
\put(365.29,440.00){\usebox{\plotpoint}}
\multiput(367,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,440.00){\usebox{\plotpoint}}
\multiput(392,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,440.00){\usebox{\plotpoint}}
\put(427.55,440.00){\usebox{\plotpoint}}
\multiput(429,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,440.00){\usebox{\plotpoint}}
\multiput(453,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,440.00){\usebox{\plotpoint}}
\put(489.82,440.00){\usebox{\plotpoint}}
\multiput(490,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,440.00){\usebox{\plotpoint}}
\multiput(515,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,440.00){\usebox{\plotpoint}}
\multiput(539,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,440.00){\usebox{\plotpoint}}
\put(572.84,440.00){\usebox{\plotpoint}}
\multiput(576,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,440.00){\usebox{\plotpoint}}
\multiput(601,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,440.00){\usebox{\plotpoint}}
\put(635.11,440.00){\usebox{\plotpoint}}
\multiput(638,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,440.00){\usebox{\plotpoint}}
\multiput(662,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,440.00){\usebox{\plotpoint}}
\put(697.38,440.00){\usebox{\plotpoint}}
\multiput(699,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,440.00){\usebox{\plotpoint}}
\multiput(724,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,440.00){\usebox{\plotpoint}}
\put(759.64,440.00){\usebox{\plotpoint}}
\multiput(760,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,440.00){\usebox{\plotpoint}}
\multiput(785,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,440.00){\usebox{\plotpoint}}
\put(821.91,440.00){\usebox{\plotpoint}}
\multiput(822,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,440.00){\usebox{\plotpoint}}
\multiput(846,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,440.00){\usebox{\plotpoint}}
\multiput(871,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,440.00){\usebox{\plotpoint}}
\put(904.93,440.00){\usebox{\plotpoint}}
\multiput(908,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,440.00){\usebox{\plotpoint}}
\multiput(932,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,440.00){\usebox{\plotpoint}}
\put(967.20,440.00){\usebox{\plotpoint}}
\multiput(969,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,440.00){\usebox{\plotpoint}}
\multiput(994,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,440.00){\usebox{\plotpoint}}
\put(1029.46,440.00){\usebox{\plotpoint}}
\multiput(1031,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,440.00){\usebox{\plotpoint}}
\multiput(1055,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,440.00){\usebox{\plotpoint}}
\put(1091.73,440.00){\usebox{\plotpoint}}
\multiput(1092,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,440.00){\usebox{\plotpoint}}
\multiput(1117,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,440.00){\usebox{\plotpoint}}
\multiput(1141,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,440.00){\usebox{\plotpoint}}
\put(1174.75,440.00){\usebox{\plotpoint}}
\multiput(1178,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,440.00){\usebox{\plotpoint}}
\multiput(1203,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,440.00){\usebox{\plotpoint}}
\put(1237.02,440.00){\usebox{\plotpoint}}
\multiput(1239,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,440.00){\usebox{\plotpoint}}
\multiput(1264,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,440.00){\usebox{\plotpoint}}
\put(1299.29,440.00){\usebox{\plotpoint}}
\multiput(1301,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,440.00){\usebox{\plotpoint}}
\multiput(1325,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,440.00){\usebox{\plotpoint}}
\put(1361.55,440.00){\usebox{\plotpoint}}
\multiput(1362,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,440.00){\usebox{\plotpoint}}
\multiput(1387,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,440.00){\usebox{\plotpoint}}
\put(1423.82,440.00){\usebox{\plotpoint}}
\multiput(1424,440)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,440){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,251){\usebox{\plotpoint}}
\put(220.0,251.0){\rule[-0.400pt]{292.934pt}{0.800pt}}
\end{picture}


==> bs3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0001}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.00015}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.0002}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.00025}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.0003}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.00035}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.0004}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.00045}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(292.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(292,68){\makebox(0,0){100}}
\put(292.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,68){\makebox(0,0){200}}
\put(530.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768,68){\makebox(0,0){300}}
\put(768.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1007.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1007,68){\makebox(0,0){400}}
\put(1007.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1245.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1245,68){\makebox(0,0){500}}
\put(1245.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$BR(b\rightarrow s \gamma)$}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(411,593){\makebox(0,0)[l]{SM value}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,754){\rule{1pt}{1pt}}
\put(220,684){\rule{1pt}{1pt}}
\put(220,643){\rule{1pt}{1pt}}
\put(220,621){\rule{1pt}{1pt}}
\put(220,615){\rule{1pt}{1pt}}
\put(220,623){\rule{1pt}{1pt}}
\put(220,643){\rule{1pt}{1pt}}
\put(220,679){\rule{1pt}{1pt}}
\put(220,735){\rule{1pt}{1pt}}
\put(220,821){\rule{1pt}{1pt}}
\put(244,511){\rule{1pt}{1pt}}
\put(244,481){\rule{1pt}{1pt}}
\put(244,466){\rule{1pt}{1pt}}
\put(244,459){\rule{1pt}{1pt}}
\put(244,460){\rule{1pt}{1pt}}
\put(244,467){\rule{1pt}{1pt}}
\put(244,481){\rule{1pt}{1pt}}
\put(244,502){\rule{1pt}{1pt}}
\put(244,534){\rule{1pt}{1pt}}
\put(244,581){\rule{1pt}{1pt}}
\put(244,651){\rule{1pt}{1pt}}
\put(268,396){\rule{1pt}{1pt}}
\put(268,386){\rule{1pt}{1pt}}
\put(268,383){\rule{1pt}{1pt}}
\put(268,384){\rule{1pt}{1pt}}
\put(268,388){\rule{1pt}{1pt}}
\put(268,395){\rule{1pt}{1pt}}
\put(268,405){\rule{1pt}{1pt}}
\put(268,419){\rule{1pt}{1pt}}
\put(268,437){\rule{1pt}{1pt}}
\put(268,464){\rule{1pt}{1pt}}
\put(268,504){\rule{1pt}{1pt}}
\put(292,339){\rule{1pt}{1pt}}
\put(292,341){\rule{1pt}{1pt}}
\put(292,344){\rule{1pt}{1pt}}
\put(292,349){\rule{1pt}{1pt}}
\put(292,355){\rule{1pt}{1pt}}
\put(292,362){\rule{1pt}{1pt}}
\put(292,370){\rule{1pt}{1pt}}
\put(292,379){\rule{1pt}{1pt}}
\put(292,390){\rule{1pt}{1pt}}
\put(292,406){\rule{1pt}{1pt}}
\put(292,429){\rule{1pt}{1pt}}
\put(315,313){\rule{1pt}{1pt}}
\put(315,320){\rule{1pt}{1pt}}
\put(315,328){\rule{1pt}{1pt}}
\put(315,335){\rule{1pt}{1pt}}
\put(315,342){\rule{1pt}{1pt}}
\put(315,349){\rule{1pt}{1pt}}
\put(315,355){\rule{1pt}{1pt}}
\put(315,362){\rule{1pt}{1pt}}
\put(315,369){\rule{1pt}{1pt}}
\put(315,378){\rule{1pt}{1pt}}
\put(315,391){\rule{1pt}{1pt}}
\put(339,302){\rule{1pt}{1pt}}
\put(339,313){\rule{1pt}{1pt}}
\put(339,324){\rule{1pt}{1pt}}
\put(339,333){\rule{1pt}{1pt}}
\put(339,340){\rule{1pt}{1pt}}
\put(339,346){\rule{1pt}{1pt}}
\put(339,352){\rule{1pt}{1pt}}
\put(339,357){\rule{1pt}{1pt}}
\put(339,361){\rule{1pt}{1pt}}
\put(339,366){\rule{1pt}{1pt}}
\put(339,373){\rule{1pt}{1pt}}
\put(363,301){\rule{1pt}{1pt}}
\put(363,314){\rule{1pt}{1pt}}
\put(363,326){\rule{1pt}{1pt}}
\put(363,336){\rule{1pt}{1pt}}
\put(363,344){\rule{1pt}{1pt}}
\put(363,350){\rule{1pt}{1pt}}
\put(363,355){\rule{1pt}{1pt}}
\put(363,358){\rule{1pt}{1pt}}
\put(363,361){\rule{1pt}{1pt}}
\put(363,363){\rule{1pt}{1pt}}
\put(363,366){\rule{1pt}{1pt}}
\put(387,305){\rule{1pt}{1pt}}
\put(387,320){\rule{1pt}{1pt}}
\put(387,333){\rule{1pt}{1pt}}
\put(387,343){\rule{1pt}{1pt}}
\put(387,351){\rule{1pt}{1pt}}
\put(387,357){\rule{1pt}{1pt}}
\put(387,361){\rule{1pt}{1pt}}
\put(387,364){\rule{1pt}{1pt}}
\put(387,365){\rule{1pt}{1pt}}
\put(387,366){\rule{1pt}{1pt}}
\put(387,365){\rule{1pt}{1pt}}
\put(411,312){\rule{1pt}{1pt}}
\put(411,328){\rule{1pt}{1pt}}
\put(411,341){\rule{1pt}{1pt}}
\put(411,352){\rule{1pt}{1pt}}
\put(411,360){\rule{1pt}{1pt}}
\put(411,366){\rule{1pt}{1pt}}
\put(411,370){\rule{1pt}{1pt}}
\put(411,372){\rule{1pt}{1pt}}
\put(411,372){\rule{1pt}{1pt}}
\put(411,371){\rule{1pt}{1pt}}
\put(411,369){\rule{1pt}{1pt}}
\put(435,320){\rule{1pt}{1pt}}
\put(435,337){\rule{1pt}{1pt}}
\put(435,351){\rule{1pt}{1pt}}
\put(435,362){\rule{1pt}{1pt}}
\put(435,370){\rule{1pt}{1pt}}
\put(435,375){\rule{1pt}{1pt}}
\put(435,379){\rule{1pt}{1pt}}
\put(435,381){\rule{1pt}{1pt}}
\put(435,381){\rule{1pt}{1pt}}
\put(435,379){\rule{1pt}{1pt}}
\put(435,376){\rule{1pt}{1pt}}
\put(458,330){\rule{1pt}{1pt}}
\put(458,347){\rule{1pt}{1pt}}
\put(458,361){\rule{1pt}{1pt}}
\put(458,372){\rule{1pt}{1pt}}
\put(458,380){\rule{1pt}{1pt}}
\put(458,385){\rule{1pt}{1pt}}
\put(458,389){\rule{1pt}{1pt}}
\put(458,390){\rule{1pt}{1pt}}
\put(458,390){\rule{1pt}{1pt}}
\put(458,387){\rule{1pt}{1pt}}
\put(458,383){\rule{1pt}{1pt}}
\put(482,340){\rule{1pt}{1pt}}
\put(482,358){\rule{1pt}{1pt}}
\put(482,372){\rule{1pt}{1pt}}
\put(482,382){\rule{1pt}{1pt}}
\put(482,390){\rule{1pt}{1pt}}
\put(482,395){\rule{1pt}{1pt}}
\put(482,399){\rule{1pt}{1pt}}
\put(482,400){\rule{1pt}{1pt}}
\put(482,399){\rule{1pt}{1pt}}
\put(482,396){\rule{1pt}{1pt}}
\put(482,392){\rule{1pt}{1pt}}
\put(506,351){\rule{1pt}{1pt}}
\put(506,368){\rule{1pt}{1pt}}
\put(506,382){\rule{1pt}{1pt}}
\put(506,392){\rule{1pt}{1pt}}
\put(506,400){\rule{1pt}{1pt}}
\put(506,405){\rule{1pt}{1pt}}
\put(506,408){\rule{1pt}{1pt}}
\put(506,409){\rule{1pt}{1pt}}
\put(506,408){\rule{1pt}{1pt}}
\put(506,405){\rule{1pt}{1pt}}
\put(506,400){\rule{1pt}{1pt}}
\put(530,361){\rule{1pt}{1pt}}
\put(530,378){\rule{1pt}{1pt}}
\put(530,392){\rule{1pt}{1pt}}
\put(530,402){\rule{1pt}{1pt}}
\put(530,410){\rule{1pt}{1pt}}
\put(530,415){\rule{1pt}{1pt}}
\put(530,418){\rule{1pt}{1pt}}
\put(530,419){\rule{1pt}{1pt}}
\put(530,418){\rule{1pt}{1pt}}
\put(530,414){\rule{1pt}{1pt}}
\put(530,409){\rule{1pt}{1pt}}
\put(554,371){\rule{1pt}{1pt}}
\put(554,388){\rule{1pt}{1pt}}
\put(554,401){\rule{1pt}{1pt}}
\put(554,411){\rule{1pt}{1pt}}
\put(554,419){\rule{1pt}{1pt}}
\put(554,424){\rule{1pt}{1pt}}
\put(554,427){\rule{1pt}{1pt}}
\put(554,427){\rule{1pt}{1pt}}
\put(554,426){\rule{1pt}{1pt}}
\put(554,423){\rule{1pt}{1pt}}
\put(554,418){\rule{1pt}{1pt}}
\put(578,381){\rule{1pt}{1pt}}
\put(578,398){\rule{1pt}{1pt}}
\put(578,411){\rule{1pt}{1pt}}
\put(578,420){\rule{1pt}{1pt}}
\put(578,428){\rule{1pt}{1pt}}
\put(578,432){\rule{1pt}{1pt}}
\put(578,435){\rule{1pt}{1pt}}
\put(578,436){\rule{1pt}{1pt}}
\put(578,435){\rule{1pt}{1pt}}
\put(578,431){\rule{1pt}{1pt}}
\put(578,426){\rule{1pt}{1pt}}
\put(601,390){\rule{1pt}{1pt}}
\put(601,407){\rule{1pt}{1pt}}
\put(601,419){\rule{1pt}{1pt}}
\put(601,429){\rule{1pt}{1pt}}
\put(601,436){\rule{1pt}{1pt}}
\put(601,441){\rule{1pt}{1pt}}
\put(601,443){\rule{1pt}{1pt}}
\put(601,444){\rule{1pt}{1pt}}
\put(601,443){\rule{1pt}{1pt}}
\put(601,439){\rule{1pt}{1pt}}
\put(601,434){\rule{1pt}{1pt}}
\put(625,399){\rule{1pt}{1pt}}
\put(625,415){\rule{1pt}{1pt}}
\put(625,428){\rule{1pt}{1pt}}
\put(625,437){\rule{1pt}{1pt}}
\put(625,444){\rule{1pt}{1pt}}
\put(625,448){\rule{1pt}{1pt}}
\put(625,451){\rule{1pt}{1pt}}
\put(625,451){\rule{1pt}{1pt}}
\put(625,450){\rule{1pt}{1pt}}
\put(625,447){\rule{1pt}{1pt}}
\put(625,442){\rule{1pt}{1pt}}
\put(649,408){\rule{1pt}{1pt}}
\put(649,423){\rule{1pt}{1pt}}
\put(649,435){\rule{1pt}{1pt}}
\put(649,444){\rule{1pt}{1pt}}
\put(649,451){\rule{1pt}{1pt}}
\put(649,455){\rule{1pt}{1pt}}
\put(649,458){\rule{1pt}{1pt}}
\put(649,459){\rule{1pt}{1pt}}
\put(649,457){\rule{1pt}{1pt}}
\put(649,454){\rule{1pt}{1pt}}
\put(649,449){\rule{1pt}{1pt}}
\put(673,416){\rule{1pt}{1pt}}
\put(673,431){\rule{1pt}{1pt}}
\put(673,443){\rule{1pt}{1pt}}
\put(673,452){\rule{1pt}{1pt}}
\put(673,458){\rule{1pt}{1pt}}
\put(673,462){\rule{1pt}{1pt}}
\put(673,465){\rule{1pt}{1pt}}
\put(673,465){\rule{1pt}{1pt}}
\put(673,464){\rule{1pt}{1pt}}
\put(673,461){\rule{1pt}{1pt}}
\put(673,456){\rule{1pt}{1pt}}
\put(697,423){\rule{1pt}{1pt}}
\put(697,438){\rule{1pt}{1pt}}
\put(697,450){\rule{1pt}{1pt}}
\put(697,458){\rule{1pt}{1pt}}
\put(697,464){\rule{1pt}{1pt}}
\put(697,469){\rule{1pt}{1pt}}
\put(697,471){\rule{1pt}{1pt}}
\put(697,471){\rule{1pt}{1pt}}
\put(697,470){\rule{1pt}{1pt}}
\put(697,467){\rule{1pt}{1pt}}
\put(697,462){\rule{1pt}{1pt}}
\put(721,431){\rule{1pt}{1pt}}
\put(721,445){\rule{1pt}{1pt}}
\put(721,456){\rule{1pt}{1pt}}
\put(721,465){\rule{1pt}{1pt}}
\put(721,471){\rule{1pt}{1pt}}
\put(721,475){\rule{1pt}{1pt}}
\put(721,477){\rule{1pt}{1pt}}
\put(721,477){\rule{1pt}{1pt}}
\put(721,476){\rule{1pt}{1pt}}
\put(721,473){\rule{1pt}{1pt}}
\put(721,469){\rule{1pt}{1pt}}
\put(745,438){\rule{1pt}{1pt}}
\put(745,452){\rule{1pt}{1pt}}
\put(745,463){\rule{1pt}{1pt}}
\put(745,471){\rule{1pt}{1pt}}
\put(745,476){\rule{1pt}{1pt}}
\put(745,480){\rule{1pt}{1pt}}
\put(745,482){\rule{1pt}{1pt}}
\put(745,483){\rule{1pt}{1pt}}
\put(745,482){\rule{1pt}{1pt}}
\put(745,479){\rule{1pt}{1pt}}
\put(745,475){\rule{1pt}{1pt}}
\put(768,444){\rule{1pt}{1pt}}
\put(768,458){\rule{1pt}{1pt}}
\put(768,468){\rule{1pt}{1pt}}
\put(768,476){\rule{1pt}{1pt}}
\put(768,482){\rule{1pt}{1pt}}
\put(768,485){\rule{1pt}{1pt}}
\put(768,488){\rule{1pt}{1pt}}
\put(768,488){\rule{1pt}{1pt}}
\put(768,487){\rule{1pt}{1pt}}
\put(768,484){\rule{1pt}{1pt}}
\put(768,480){\rule{1pt}{1pt}}
\put(792,450){\rule{1pt}{1pt}}
\put(792,464){\rule{1pt}{1pt}}
\put(792,474){\rule{1pt}{1pt}}
\put(792,481){\rule{1pt}{1pt}}
\put(792,487){\rule{1pt}{1pt}}
\put(792,490){\rule{1pt}{1pt}}
\put(792,492){\rule{1pt}{1pt}}
\put(792,493){\rule{1pt}{1pt}}
\put(792,492){\rule{1pt}{1pt}}
\put(792,489){\rule{1pt}{1pt}}
\put(792,485){\rule{1pt}{1pt}}
\put(816,456){\rule{1pt}{1pt}}
\put(816,469){\rule{1pt}{1pt}}
\put(816,479){\rule{1pt}{1pt}}
\put(816,486){\rule{1pt}{1pt}}
\put(816,491){\rule{1pt}{1pt}}
\put(816,495){\rule{1pt}{1pt}}
\put(816,497){\rule{1pt}{1pt}}
\put(816,497){\rule{1pt}{1pt}}
\put(816,497){\rule{1pt}{1pt}}
\put(816,494){\rule{1pt}{1pt}}
\put(816,490){\rule{1pt}{1pt}}
\put(840,462){\rule{1pt}{1pt}}
\put(840,474){\rule{1pt}{1pt}}
\put(840,484){\rule{1pt}{1pt}}
\put(840,491){\rule{1pt}{1pt}}
\put(840,496){\rule{1pt}{1pt}}
\put(840,499){\rule{1pt}{1pt}}
\put(840,501){\rule{1pt}{1pt}}
\put(840,502){\rule{1pt}{1pt}}
\put(840,501){\rule{1pt}{1pt}}
\put(840,499){\rule{1pt}{1pt}}
\put(840,495){\rule{1pt}{1pt}}
\put(864,467){\rule{1pt}{1pt}}
\put(864,479){\rule{1pt}{1pt}}
\put(864,488){\rule{1pt}{1pt}}
\put(864,495){\rule{1pt}{1pt}}
\put(864,500){\rule{1pt}{1pt}}
\put(864,503){\rule{1pt}{1pt}}
\put(864,505){\rule{1pt}{1pt}}
\put(864,506){\rule{1pt}{1pt}}
\put(864,505){\rule{1pt}{1pt}}
\put(864,503){\rule{1pt}{1pt}}
\put(864,499){\rule{1pt}{1pt}}
\put(888,472){\rule{1pt}{1pt}}
\put(888,484){\rule{1pt}{1pt}}
\put(888,493){\rule{1pt}{1pt}}
\put(888,499){\rule{1pt}{1pt}}
\put(888,504){\rule{1pt}{1pt}}
\put(888,507){\rule{1pt}{1pt}}
\put(888,509){\rule{1pt}{1pt}}
\put(888,509){\rule{1pt}{1pt}}
\put(888,509){\rule{1pt}{1pt}}
\put(888,507){\rule{1pt}{1pt}}
\put(888,503){\rule{1pt}{1pt}}
\put(911,477){\rule{1pt}{1pt}}
\put(911,488){\rule{1pt}{1pt}}
\put(911,497){\rule{1pt}{1pt}}
\put(911,503){\rule{1pt}{1pt}}
\put(911,508){\rule{1pt}{1pt}}
\put(911,511){\rule{1pt}{1pt}}
\put(911,512){\rule{1pt}{1pt}}
\put(911,513){\rule{1pt}{1pt}}
\put(911,512){\rule{1pt}{1pt}}
\put(911,510){\rule{1pt}{1pt}}
\put(911,507){\rule{1pt}{1pt}}
\put(935,481){\rule{1pt}{1pt}}
\put(935,492){\rule{1pt}{1pt}}
\put(935,501){\rule{1pt}{1pt}}
\put(935,507){\rule{1pt}{1pt}}
\put(935,511){\rule{1pt}{1pt}}
\put(935,514){\rule{1pt}{1pt}}
\put(935,516){\rule{1pt}{1pt}}
\put(935,516){\rule{1pt}{1pt}}
\put(935,516){\rule{1pt}{1pt}}
\put(935,514){\rule{1pt}{1pt}}
\put(935,510){\rule{1pt}{1pt}}
\put(959,485){\rule{1pt}{1pt}}
\put(959,496){\rule{1pt}{1pt}}
\put(959,504){\rule{1pt}{1pt}}
\put(959,510){\rule{1pt}{1pt}}
\put(959,514){\rule{1pt}{1pt}}
\put(959,517){\rule{1pt}{1pt}}
\put(959,519){\rule{1pt}{1pt}}
\put(959,519){\rule{1pt}{1pt}}
\put(959,519){\rule{1pt}{1pt}}
\put(959,517){\rule{1pt}{1pt}}
\put(959,514){\rule{1pt}{1pt}}
\put(983,489){\rule{1pt}{1pt}}
\put(983,500){\rule{1pt}{1pt}}
\put(983,507){\rule{1pt}{1pt}}
\put(983,513){\rule{1pt}{1pt}}
\put(983,517){\rule{1pt}{1pt}}
\put(983,520){\rule{1pt}{1pt}}
\put(983,522){\rule{1pt}{1pt}}
\put(983,522){\rule{1pt}{1pt}}
\put(983,522){\rule{1pt}{1pt}}
\put(983,520){\rule{1pt}{1pt}}
\put(983,517){\rule{1pt}{1pt}}
\put(1007,493){\rule{1pt}{1pt}}
\put(1007,503){\rule{1pt}{1pt}}
\put(1007,511){\rule{1pt}{1pt}}
\put(1007,516){\rule{1pt}{1pt}}
\put(1007,520){\rule{1pt}{1pt}}
\put(1007,523){\rule{1pt}{1pt}}
\put(1007,524){\rule{1pt}{1pt}}
\put(1007,525){\rule{1pt}{1pt}}
\put(1007,524){\rule{1pt}{1pt}}
\put(1007,523){\rule{1pt}{1pt}}
\put(1007,520){\rule{1pt}{1pt}}
\put(1031,497){\rule{1pt}{1pt}}
\put(1031,506){\rule{1pt}{1pt}}
\put(1031,514){\rule{1pt}{1pt}}
\put(1031,519){\rule{1pt}{1pt}}
\put(1031,523){\rule{1pt}{1pt}}
\put(1031,526){\rule{1pt}{1pt}}
\put(1031,527){\rule{1pt}{1pt}}
\put(1031,528){\rule{1pt}{1pt}}
\put(1031,527){\rule{1pt}{1pt}}
\put(1031,526){\rule{1pt}{1pt}}
\put(1031,523){\rule{1pt}{1pt}}
\put(1055,500){\rule{1pt}{1pt}}
\put(1055,510){\rule{1pt}{1pt}}
\put(1055,517){\rule{1pt}{1pt}}
\put(1055,522){\rule{1pt}{1pt}}
\put(1055,525){\rule{1pt}{1pt}}
\put(1055,528){\rule{1pt}{1pt}}
\put(1055,529){\rule{1pt}{1pt}}
\put(1055,530){\rule{1pt}{1pt}}
\put(1055,530){\rule{1pt}{1pt}}
\put(1055,528){\rule{1pt}{1pt}}
\put(1055,525){\rule{1pt}{1pt}}
\put(1078,503){\rule{1pt}{1pt}}
\put(1078,512){\rule{1pt}{1pt}}
\put(1078,519){\rule{1pt}{1pt}}
\put(1078,524){\rule{1pt}{1pt}}
\put(1078,528){\rule{1pt}{1pt}}
\put(1078,530){\rule{1pt}{1pt}}
\put(1078,532){\rule{1pt}{1pt}}
\put(1078,532){\rule{1pt}{1pt}}
\put(1078,532){\rule{1pt}{1pt}}
\put(1078,530){\rule{1pt}{1pt}}
\put(1078,528){\rule{1pt}{1pt}}
\put(1102,506){\rule{1pt}{1pt}}
\put(1102,515){\rule{1pt}{1pt}}
\put(1102,522){\rule{1pt}{1pt}}
\put(1102,527){\rule{1pt}{1pt}}
\put(1102,530){\rule{1pt}{1pt}}
\put(1102,533){\rule{1pt}{1pt}}
\put(1102,534){\rule{1pt}{1pt}}
\put(1102,534){\rule{1pt}{1pt}}
\put(1102,534){\rule{1pt}{1pt}}
\put(1102,533){\rule{1pt}{1pt}}
\put(1102,530){\rule{1pt}{1pt}}
\put(1126,509){\rule{1pt}{1pt}}
\put(1126,518){\rule{1pt}{1pt}}
\put(1126,524){\rule{1pt}{1pt}}
\put(1126,529){\rule{1pt}{1pt}}
\put(1126,532){\rule{1pt}{1pt}}
\put(1126,535){\rule{1pt}{1pt}}
\put(1126,536){\rule{1pt}{1pt}}
\put(1126,536){\rule{1pt}{1pt}}
\put(1126,536){\rule{1pt}{1pt}}
\put(1126,535){\rule{1pt}{1pt}}
\put(1126,533){\rule{1pt}{1pt}}
\put(1150,512){\rule{1pt}{1pt}}
\put(1150,520){\rule{1pt}{1pt}}
\put(1150,526){\rule{1pt}{1pt}}
\put(1150,531){\rule{1pt}{1pt}}
\put(1150,534){\rule{1pt}{1pt}}
\put(1150,537){\rule{1pt}{1pt}}
\put(1150,538){\rule{1pt}{1pt}}
\put(1150,538){\rule{1pt}{1pt}}
\put(1150,538){\rule{1pt}{1pt}}
\put(1150,537){\rule{1pt}{1pt}}
\put(1150,535){\rule{1pt}{1pt}}
\put(1174,515){\rule{1pt}{1pt}}
\put(1174,523){\rule{1pt}{1pt}}
\put(1174,529){\rule{1pt}{1pt}}
\put(1174,533){\rule{1pt}{1pt}}
\put(1174,536){\rule{1pt}{1pt}}
\put(1174,538){\rule{1pt}{1pt}}
\put(1174,540){\rule{1pt}{1pt}}
\put(1174,540){\rule{1pt}{1pt}}
\put(1174,540){\rule{1pt}{1pt}}
\put(1174,539){\rule{1pt}{1pt}}
\put(1174,537){\rule{1pt}{1pt}}
\put(1198,517){\rule{1pt}{1pt}}
\put(1198,525){\rule{1pt}{1pt}}
\put(1198,531){\rule{1pt}{1pt}}
\put(1198,535){\rule{1pt}{1pt}}
\put(1198,538){\rule{1pt}{1pt}}
\put(1198,540){\rule{1pt}{1pt}}
\put(1198,541){\rule{1pt}{1pt}}
\put(1198,542){\rule{1pt}{1pt}}
\put(1198,542){\rule{1pt}{1pt}}
\put(1198,540){\rule{1pt}{1pt}}
\put(1198,538){\rule{1pt}{1pt}}
\put(1221,519){\rule{1pt}{1pt}}
\put(1221,527){\rule{1pt}{1pt}}
\put(1221,533){\rule{1pt}{1pt}}
\put(1221,537){\rule{1pt}{1pt}}
\put(1221,540){\rule{1pt}{1pt}}
\put(1221,542){\rule{1pt}{1pt}}
\put(1221,543){\rule{1pt}{1pt}}
\put(1221,543){\rule{1pt}{1pt}}
\put(1221,543){\rule{1pt}{1pt}}
\put(1221,542){\rule{1pt}{1pt}}
\put(1221,540){\rule{1pt}{1pt}}
\put(1245,522){\rule{1pt}{1pt}}
\put(1245,529){\rule{1pt}{1pt}}
\put(1245,534){\rule{1pt}{1pt}}
\put(1245,538){\rule{1pt}{1pt}}
\put(1245,541){\rule{1pt}{1pt}}
\put(1245,543){\rule{1pt}{1pt}}
\put(1245,545){\rule{1pt}{1pt}}
\put(1245,545){\rule{1pt}{1pt}}
\put(1245,545){\rule{1pt}{1pt}}
\put(1245,544){\rule{1pt}{1pt}}
\put(1245,542){\rule{1pt}{1pt}}
\put(1269,524){\rule{1pt}{1pt}}
\put(1269,531){\rule{1pt}{1pt}}
\put(1269,536){\rule{1pt}{1pt}}
\put(1269,540){\rule{1pt}{1pt}}
\put(1269,543){\rule{1pt}{1pt}}
\put(1269,545){\rule{1pt}{1pt}}
\put(1269,546){\rule{1pt}{1pt}}
\put(1269,546){\rule{1pt}{1pt}}
\put(1269,546){\rule{1pt}{1pt}}
\put(1269,545){\rule{1pt}{1pt}}
\put(1269,544){\rule{1pt}{1pt}}
\put(1293,526){\rule{1pt}{1pt}}
\put(1293,533){\rule{1pt}{1pt}}
\put(1293,538){\rule{1pt}{1pt}}
\put(1293,542){\rule{1pt}{1pt}}
\put(1293,544){\rule{1pt}{1pt}}
\put(1293,546){\rule{1pt}{1pt}}
\put(1293,547){\rule{1pt}{1pt}}
\put(1293,548){\rule{1pt}{1pt}}
\put(1293,548){\rule{1pt}{1pt}}
\put(1293,547){\rule{1pt}{1pt}}
\put(1293,545){\rule{1pt}{1pt}}
\put(1317,528){\rule{1pt}{1pt}}
\put(1317,534){\rule{1pt}{1pt}}
\put(1317,539){\rule{1pt}{1pt}}
\put(1317,543){\rule{1pt}{1pt}}
\put(1317,546){\rule{1pt}{1pt}}
\put(1317,548){\rule{1pt}{1pt}}
\put(1317,549){\rule{1pt}{1pt}}
\put(1317,549){\rule{1pt}{1pt}}
\put(1317,549){\rule{1pt}{1pt}}
\put(1317,548){\rule{1pt}{1pt}}
\put(1317,546){\rule{1pt}{1pt}}
\put(1341,530){\rule{1pt}{1pt}}
\put(1341,536){\rule{1pt}{1pt}}
\put(1341,541){\rule{1pt}{1pt}}
\put(1341,545){\rule{1pt}{1pt}}
\put(1341,547){\rule{1pt}{1pt}}
\put(1341,549){\rule{1pt}{1pt}}
\put(1341,550){\rule{1pt}{1pt}}
\put(1341,550){\rule{1pt}{1pt}}
\put(1341,550){\rule{1pt}{1pt}}
\put(1341,549){\rule{1pt}{1pt}}
\put(1341,548){\rule{1pt}{1pt}}
\put(1364,531){\rule{1pt}{1pt}}
\put(1364,538){\rule{1pt}{1pt}}
\put(1364,542){\rule{1pt}{1pt}}
\put(1364,546){\rule{1pt}{1pt}}
\put(1364,548){\rule{1pt}{1pt}}
\put(1364,550){\rule{1pt}{1pt}}
\put(1364,551){\rule{1pt}{1pt}}
\put(1364,552){\rule{1pt}{1pt}}
\put(1364,551){\rule{1pt}{1pt}}
\put(1364,551){\rule{1pt}{1pt}}
\put(1364,549){\rule{1pt}{1pt}}
\put(1388,533){\rule{1pt}{1pt}}
\put(1388,539){\rule{1pt}{1pt}}
\put(1388,544){\rule{1pt}{1pt}}
\put(1388,547){\rule{1pt}{1pt}}
\put(1388,550){\rule{1pt}{1pt}}
\put(1388,551){\rule{1pt}{1pt}}
\put(1388,552){\rule{1pt}{1pt}}
\put(1388,553){\rule{1pt}{1pt}}
\put(1388,552){\rule{1pt}{1pt}}
\put(1388,552){\rule{1pt}{1pt}}
\put(1388,550){\rule{1pt}{1pt}}
\put(1412,535){\rule{1pt}{1pt}}
\put(1412,541){\rule{1pt}{1pt}}
\put(1412,545){\rule{1pt}{1pt}}
\put(1412,548){\rule{1pt}{1pt}}
\put(1412,551){\rule{1pt}{1pt}}
\put(1412,552){\rule{1pt}{1pt}}
\put(1412,553){\rule{1pt}{1pt}}
\put(1412,554){\rule{1pt}{1pt}}
\put(1412,554){\rule{1pt}{1pt}}
\put(1412,553){\rule{1pt}{1pt}}
\put(1412,552){\rule{1pt}{1pt}}
\put(1436,536){\rule{1pt}{1pt}}
\put(1436,542){\rule{1pt}{1pt}}
\put(1436,546){\rule{1pt}{1pt}}
\put(1436,549){\rule{1pt}{1pt}}
\put(1436,552){\rule{1pt}{1pt}}
\put(1436,553){\rule{1pt}{1pt}}
\put(1436,554){\rule{1pt}{1pt}}
\put(1436,555){\rule{1pt}{1pt}}
\put(1436,555){\rule{1pt}{1pt}}
\put(1436,554){\rule{1pt}{1pt}}
\put(1436,553){\rule{1pt}{1pt}}
\put(220,768){\usebox{\plotpoint}}
\put(220.00,768.00){\usebox{\plotpoint}}
\put(240.76,768.00){\usebox{\plotpoint}}
\multiput(245,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,768.00){\usebox{\plotpoint}}
\multiput(269,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,768.00){\usebox{\plotpoint}}
\put(303.02,768.00){\usebox{\plotpoint}}
\multiput(306,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,768.00){\usebox{\plotpoint}}
\multiput(331,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,768.00){\usebox{\plotpoint}}
\put(365.29,768.00){\usebox{\plotpoint}}
\multiput(367,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,768.00){\usebox{\plotpoint}}
\multiput(392,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,768.00){\usebox{\plotpoint}}
\put(427.55,768.00){\usebox{\plotpoint}}
\multiput(429,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,768.00){\usebox{\plotpoint}}
\multiput(453,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,768.00){\usebox{\plotpoint}}
\put(489.82,768.00){\usebox{\plotpoint}}
\multiput(490,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,768.00){\usebox{\plotpoint}}
\multiput(515,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,768.00){\usebox{\plotpoint}}
\multiput(539,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,768.00){\usebox{\plotpoint}}
\put(572.84,768.00){\usebox{\plotpoint}}
\multiput(576,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,768.00){\usebox{\plotpoint}}
\multiput(601,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,768.00){\usebox{\plotpoint}}
\put(635.11,768.00){\usebox{\plotpoint}}
\multiput(638,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,768.00){\usebox{\plotpoint}}
\multiput(662,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,768.00){\usebox{\plotpoint}}
\put(697.38,768.00){\usebox{\plotpoint}}
\multiput(699,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,768.00){\usebox{\plotpoint}}
\multiput(724,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,768.00){\usebox{\plotpoint}}
\put(759.64,768.00){\usebox{\plotpoint}}
\multiput(760,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,768.00){\usebox{\plotpoint}}
\multiput(785,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,768.00){\usebox{\plotpoint}}
\put(821.91,768.00){\usebox{\plotpoint}}
\multiput(822,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,768.00){\usebox{\plotpoint}}
\multiput(846,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,768.00){\usebox{\plotpoint}}
\multiput(871,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,768.00){\usebox{\plotpoint}}
\put(904.93,768.00){\usebox{\plotpoint}}
\multiput(908,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,768.00){\usebox{\plotpoint}}
\multiput(932,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,768.00){\usebox{\plotpoint}}
\put(967.20,768.00){\usebox{\plotpoint}}
\multiput(969,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,768.00){\usebox{\plotpoint}}
\multiput(994,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,768.00){\usebox{\plotpoint}}
\put(1029.46,768.00){\usebox{\plotpoint}}
\multiput(1031,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,768.00){\usebox{\plotpoint}}
\multiput(1055,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,768.00){\usebox{\plotpoint}}
\put(1091.73,768.00){\usebox{\plotpoint}}
\multiput(1092,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,768.00){\usebox{\plotpoint}}
\multiput(1117,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,768.00){\usebox{\plotpoint}}
\multiput(1141,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,768.00){\usebox{\plotpoint}}
\put(1174.75,768.00){\usebox{\plotpoint}}
\multiput(1178,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,768.00){\usebox{\plotpoint}}
\multiput(1203,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,768.00){\usebox{\plotpoint}}
\put(1237.02,768.00){\usebox{\plotpoint}}
\multiput(1239,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,768.00){\usebox{\plotpoint}}
\multiput(1264,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,768.00){\usebox{\plotpoint}}
\put(1299.29,768.00){\usebox{\plotpoint}}
\multiput(1301,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,768.00){\usebox{\plotpoint}}
\multiput(1325,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,768.00){\usebox{\plotpoint}}
\put(1361.55,768.00){\usebox{\plotpoint}}
\multiput(1362,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,768.00){\usebox{\plotpoint}}
\multiput(1387,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,768.00){\usebox{\plotpoint}}
\put(1423.82,768.00){\usebox{\plotpoint}}
\multiput(1424,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,768){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,578){\usebox{\plotpoint}}
\put(220.0,578.0){\rule[-0.400pt]{292.934pt}{0.800pt}}
\end{picture}


==> dir1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1e-06}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,156.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,156.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,243.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,243.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{1e-05}}
\put(1416.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{0.0001}}
\put(1416.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,502.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,545){\makebox(0,0)[r]{0.001}}
\put(1416.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,689){\makebox(0,0)[r]{0.01}}
\put(1416.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,733.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,733.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,790.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,790.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,820.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,820.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,834.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,834){\makebox(0,0)[r]{0.1}}
\put(1416.0,834.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,877.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(310.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,68){\makebox(0,0){50}}
\put(310.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535,68){\makebox(0,0){100}}
\put(535.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){150}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986,68){\makebox(0,0){200}}
\put(986.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1211.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1211,68){\makebox(0,0){250}}
\put(1211.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){300}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{R\\  (events/kg/day)}}}
\put(828,23){\makebox(0,0){$m_{\chi}$[GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(261,779){\rule{1pt}{1pt}}
\put(289,776){\rule{1pt}{1pt}}
\put(316,701){\rule{1pt}{1pt}}
\put(342,667){\rule{1pt}{1pt}}
\put(368,640){\rule{1pt}{1pt}}
\put(393,617){\rule{1pt}{1pt}}
\put(418,596){\rule{1pt}{1pt}}
\put(442,578){\rule{1pt}{1pt}}
\put(467,561){\rule{1pt}{1pt}}
\put(491,546){\rule{1pt}{1pt}}
\put(515,532){\rule{1pt}{1pt}}
\put(539,519){\rule{1pt}{1pt}}
\put(563,507){\rule{1pt}{1pt}}
\put(587,495){\rule{1pt}{1pt}}
\put(611,484){\rule{1pt}{1pt}}
\put(635,474){\rule{1pt}{1pt}}
\put(659,465){\rule{1pt}{1pt}}
\put(682,456){\rule{1pt}{1pt}}
\put(706,447){\rule{1pt}{1pt}}
\put(730,439){\rule{1pt}{1pt}}
\put(753,431){\rule{1pt}{1pt}}
\put(777,423){\rule{1pt}{1pt}}
\put(801,416){\rule{1pt}{1pt}}
\put(824,409){\rule{1pt}{1pt}}
\put(848,403){\rule{1pt}{1pt}}
\put(871,396){\rule{1pt}{1pt}}
\put(895,390){\rule{1pt}{1pt}}
\put(918,384){\rule{1pt}{1pt}}
\put(942,378){\rule{1pt}{1pt}}
\put(965,372){\rule{1pt}{1pt}}
\put(989,367){\rule{1pt}{1pt}}
\put(1012,361){\rule{1pt}{1pt}}
\put(1036,356){\rule{1pt}{1pt}}
\put(1059,351){\rule{1pt}{1pt}}
\put(1083,346){\rule{1pt}{1pt}}
\put(1106,341){\rule{1pt}{1pt}}
\put(1130,337){\rule{1pt}{1pt}}
\put(1153,332){\rule{1pt}{1pt}}
\put(1177,328){\rule{1pt}{1pt}}
\put(1200,323){\rule{1pt}{1pt}}
\put(1223,319){\rule{1pt}{1pt}}
\put(1247,315){\rule{1pt}{1pt}}
\put(276,802){\rule{1pt}{1pt}}
\put(306,758){\rule{1pt}{1pt}}
\put(334,715){\rule{1pt}{1pt}}
\put(361,684){\rule{1pt}{1pt}}
\put(388,658){\rule{1pt}{1pt}}
\put(415,636){\rule{1pt}{1pt}}
\put(441,616){\rule{1pt}{1pt}}
\put(467,598){\rule{1pt}{1pt}}
\put(493,582){\rule{1pt}{1pt}}
\put(519,567){\rule{1pt}{1pt}}
\put(545,554){\rule{1pt}{1pt}}
\put(570,541){\rule{1pt}{1pt}}
\put(596,529){\rule{1pt}{1pt}}
\put(621,518){\rule{1pt}{1pt}}
\put(646,508){\rule{1pt}{1pt}}
\put(672,498){\rule{1pt}{1pt}}
\put(697,488){\rule{1pt}{1pt}}
\put(722,479){\rule{1pt}{1pt}}
\put(747,471){\rule{1pt}{1pt}}
\put(772,463){\rule{1pt}{1pt}}
\put(798,455){\rule{1pt}{1pt}}
\put(823,448){\rule{1pt}{1pt}}
\put(848,441){\rule{1pt}{1pt}}
\put(873,434){\rule{1pt}{1pt}}
\put(898,427){\rule{1pt}{1pt}}
\put(923,421){\rule{1pt}{1pt}}
\put(948,414){\rule{1pt}{1pt}}
\put(973,408){\rule{1pt}{1pt}}
\put(998,403){\rule{1pt}{1pt}}
\put(1023,397){\rule{1pt}{1pt}}
\put(1048,392){\rule{1pt}{1pt}}
\put(1073,386){\rule{1pt}{1pt}}
\put(1098,381){\rule{1pt}{1pt}}
\put(1123,376){\rule{1pt}{1pt}}
\put(1148,371){\rule{1pt}{1pt}}
\put(1173,366){\rule{1pt}{1pt}}
\put(1198,362){\rule{1pt}{1pt}}
\put(1223,357){\rule{1pt}{1pt}}
\put(1248,353){\rule{1pt}{1pt}}
\put(1273,348){\rule{1pt}{1pt}}
\put(1298,344){\rule{1pt}{1pt}}
\put(1323,340){\rule{1pt}{1pt}}
\put(289,780){\rule{1pt}{1pt}}
\put(319,757){\rule{1pt}{1pt}}
\put(349,720){\rule{1pt}{1pt}}
\put(377,690){\rule{1pt}{1pt}}
\put(406,665){\rule{1pt}{1pt}}
\put(433,643){\rule{1pt}{1pt}}
\put(461,624){\rule{1pt}{1pt}}
\put(488,607){\rule{1pt}{1pt}}
\put(515,591){\rule{1pt}{1pt}}
\put(542,576){\rule{1pt}{1pt}}
\put(569,563){\rule{1pt}{1pt}}
\put(596,550){\rule{1pt}{1pt}}
\put(622,538){\rule{1pt}{1pt}}
\put(649,527){\rule{1pt}{1pt}}
\put(676,517){\rule{1pt}{1pt}}
\put(702,507){\rule{1pt}{1pt}}
\put(729,498){\rule{1pt}{1pt}}
\put(755,489){\rule{1pt}{1pt}}
\put(782,481){\rule{1pt}{1pt}}
\put(808,473){\rule{1pt}{1pt}}
\put(834,465){\rule{1pt}{1pt}}
\put(861,458){\rule{1pt}{1pt}}
\put(887,450){\rule{1pt}{1pt}}
\put(914,444){\rule{1pt}{1pt}}
\put(940,437){\rule{1pt}{1pt}}
\put(966,431){\rule{1pt}{1pt}}
\put(993,424){\rule{1pt}{1pt}}
\put(1019,419){\rule{1pt}{1pt}}
\put(1045,413){\rule{1pt}{1pt}}
\put(1071,407){\rule{1pt}{1pt}}
\put(1098,402){\rule{1pt}{1pt}}
\put(1124,396){\rule{1pt}{1pt}}
\put(1150,391){\rule{1pt}{1pt}}
\put(1176,386){\rule{1pt}{1pt}}
\put(1203,381){\rule{1pt}{1pt}}
\put(1229,377){\rule{1pt}{1pt}}
\put(1255,372){\rule{1pt}{1pt}}
\put(1281,367){\rule{1pt}{1pt}}
\put(1307,363){\rule{1pt}{1pt}}
\put(1334,359){\rule{1pt}{1pt}}
\put(1360,354){\rule{1pt}{1pt}}
\put(1386,350){\rule{1pt}{1pt}}
\put(299,816){\rule{1pt}{1pt}}
\put(330,757){\rule{1pt}{1pt}}
\put(360,722){\rule{1pt}{1pt}}
\put(390,693){\rule{1pt}{1pt}}
\put(419,669){\rule{1pt}{1pt}}
\put(448,647){\rule{1pt}{1pt}}
\put(476,628){\rule{1pt}{1pt}}
\put(504,611){\rule{1pt}{1pt}}
\put(532,595){\rule{1pt}{1pt}}
\put(560,581){\rule{1pt}{1pt}}
\put(588,567){\rule{1pt}{1pt}}
\put(616,555){\rule{1pt}{1pt}}
\put(644,543){\rule{1pt}{1pt}}
\put(671,532){\rule{1pt}{1pt}}
\put(699,522){\rule{1pt}{1pt}}
\put(727,512){\rule{1pt}{1pt}}
\put(754,503){\rule{1pt}{1pt}}
\put(781,494){\rule{1pt}{1pt}}
\put(809,486){\rule{1pt}{1pt}}
\put(836,478){\rule{1pt}{1pt}}
\put(864,470){\rule{1pt}{1pt}}
\put(891,463){\rule{1pt}{1pt}}
\put(918,456){\rule{1pt}{1pt}}
\put(946,449){\rule{1pt}{1pt}}
\put(973,442){\rule{1pt}{1pt}}
\put(1000,436){\rule{1pt}{1pt}}
\put(1028,430){\rule{1pt}{1pt}}
\put(1055,424){\rule{1pt}{1pt}}
\put(1082,418){\rule{1pt}{1pt}}
\put(1110,413){\rule{1pt}{1pt}}
\put(1137,407){\rule{1pt}{1pt}}
\put(1164,402){\rule{1pt}{1pt}}
\put(1191,397){\rule{1pt}{1pt}}
\put(1219,392){\rule{1pt}{1pt}}
\put(1246,387){\rule{1pt}{1pt}}
\put(1273,382){\rule{1pt}{1pt}}
\put(1300,378){\rule{1pt}{1pt}}
\put(1328,373){\rule{1pt}{1pt}}
\put(1355,369){\rule{1pt}{1pt}}
\put(1382,364){\rule{1pt}{1pt}}
\put(1409,360){\rule{1pt}{1pt}}
\put(306,808){\rule{1pt}{1pt}}
\put(338,758){\rule{1pt}{1pt}}
\put(369,724){\rule{1pt}{1pt}}
\put(399,696){\rule{1pt}{1pt}}
\put(429,671){\rule{1pt}{1pt}}
\put(458,650){\rule{1pt}{1pt}}
\put(487,631){\rule{1pt}{1pt}}
\put(516,614){\rule{1pt}{1pt}}
\put(545,598){\rule{1pt}{1pt}}
\put(574,584){\rule{1pt}{1pt}}
\put(602,570){\rule{1pt}{1pt}}
\put(631,558){\rule{1pt}{1pt}}
\put(659,547){\rule{1pt}{1pt}}
\put(688,536){\rule{1pt}{1pt}}
\put(716,525){\rule{1pt}{1pt}}
\put(744,516){\rule{1pt}{1pt}}
\put(772,507){\rule{1pt}{1pt}}
\put(801,498){\rule{1pt}{1pt}}
\put(829,489){\rule{1pt}{1pt}}
\put(857,481){\rule{1pt}{1pt}}
\put(885,474){\rule{1pt}{1pt}}
\put(913,466){\rule{1pt}{1pt}}
\put(941,459){\rule{1pt}{1pt}}
\put(969,453){\rule{1pt}{1pt}}
\put(997,446){\rule{1pt}{1pt}}
\put(1026,440){\rule{1pt}{1pt}}
\put(1054,434){\rule{1pt}{1pt}}
\put(1082,428){\rule{1pt}{1pt}}
\put(1110,422){\rule{1pt}{1pt}}
\put(1138,416){\rule{1pt}{1pt}}
\put(1166,411){\rule{1pt}{1pt}}
\put(1194,406){\rule{1pt}{1pt}}
\put(1222,401){\rule{1pt}{1pt}}
\put(1250,396){\rule{1pt}{1pt}}
\put(1278,391){\rule{1pt}{1pt}}
\put(1305,386){\rule{1pt}{1pt}}
\put(1333,381){\rule{1pt}{1pt}}
\put(1361,377){\rule{1pt}{1pt}}
\put(1389,372){\rule{1pt}{1pt}}
\put(1417,368){\rule{1pt}{1pt}}
\put(310,807){\rule{1pt}{1pt}}
\put(343,760){\rule{1pt}{1pt}}
\put(374,726){\rule{1pt}{1pt}}
\put(405,698){\rule{1pt}{1pt}}
\put(435,674){\rule{1pt}{1pt}}
\put(465,653){\rule{1pt}{1pt}}
\put(494,634){\rule{1pt}{1pt}}
\put(524,616){\rule{1pt}{1pt}}
\put(553,601){\rule{1pt}{1pt}}
\put(582,587){\rule{1pt}{1pt}}
\put(611,573){\rule{1pt}{1pt}}
\put(640,561){\rule{1pt}{1pt}}
\put(669,549){\rule{1pt}{1pt}}
\put(698,539){\rule{1pt}{1pt}}
\put(726,528){\rule{1pt}{1pt}}
\put(755,519){\rule{1pt}{1pt}}
\put(784,509){\rule{1pt}{1pt}}
\put(813,501){\rule{1pt}{1pt}}
\put(841,492){\rule{1pt}{1pt}}
\put(870,484){\rule{1pt}{1pt}}
\put(898,477){\rule{1pt}{1pt}}
\put(927,469){\rule{1pt}{1pt}}
\put(955,462){\rule{1pt}{1pt}}
\put(984,456){\rule{1pt}{1pt}}
\put(1013,449){\rule{1pt}{1pt}}
\put(1041,443){\rule{1pt}{1pt}}
\put(1070,437){\rule{1pt}{1pt}}
\put(1098,431){\rule{1pt}{1pt}}
\put(1126,425){\rule{1pt}{1pt}}
\put(1155,419){\rule{1pt}{1pt}}
\put(1183,414){\rule{1pt}{1pt}}
\put(1212,409){\rule{1pt}{1pt}}
\put(1240,404){\rule{1pt}{1pt}}
\put(1269,399){\rule{1pt}{1pt}}
\put(1297,394){\rule{1pt}{1pt}}
\put(1326,389){\rule{1pt}{1pt}}
\put(1354,384){\rule{1pt}{1pt}}
\put(1382,380){\rule{1pt}{1pt}}
\put(1411,375){\rule{1pt}{1pt}}
\put(311,809){\rule{1pt}{1pt}}
\put(344,763){\rule{1pt}{1pt}}
\put(376,729){\rule{1pt}{1pt}}
\put(407,701){\rule{1pt}{1pt}}
\put(437,677){\rule{1pt}{1pt}}
\put(467,656){\rule{1pt}{1pt}}
\put(497,637){\rule{1pt}{1pt}}
\put(526,619){\rule{1pt}{1pt}}
\put(556,604){\rule{1pt}{1pt}}
\put(585,589){\rule{1pt}{1pt}}
\put(614,576){\rule{1pt}{1pt}}
\put(643,564){\rule{1pt}{1pt}}
\put(672,552){\rule{1pt}{1pt}}
\put(701,541){\rule{1pt}{1pt}}
\put(730,531){\rule{1pt}{1pt}}
\put(759,522){\rule{1pt}{1pt}}
\put(788,512){\rule{1pt}{1pt}}
\put(817,504){\rule{1pt}{1pt}}
\put(846,495){\rule{1pt}{1pt}}
\put(875,487){\rule{1pt}{1pt}}
\put(903,480){\rule{1pt}{1pt}}
\put(932,472){\rule{1pt}{1pt}}
\put(961,465){\rule{1pt}{1pt}}
\put(990,458){\rule{1pt}{1pt}}
\put(1018,452){\rule{1pt}{1pt}}
\put(1047,446){\rule{1pt}{1pt}}
\put(1076,439){\rule{1pt}{1pt}}
\put(1104,434){\rule{1pt}{1pt}}
\put(1133,428){\rule{1pt}{1pt}}
\put(1161,422){\rule{1pt}{1pt}}
\put(1190,417){\rule{1pt}{1pt}}
\put(1219,412){\rule{1pt}{1pt}}
\put(1247,406){\rule{1pt}{1pt}}
\put(1276,401){\rule{1pt}{1pt}}
\put(1305,397){\rule{1pt}{1pt}}
\put(1333,392){\rule{1pt}{1pt}}
\put(1362,387){\rule{1pt}{1pt}}
\put(1390,383){\rule{1pt}{1pt}}
\put(1419,378){\rule{1pt}{1pt}}
\put(310,814){\rule{1pt}{1pt}}
\put(343,767){\rule{1pt}{1pt}}
\put(374,733){\rule{1pt}{1pt}}
\put(405,705){\rule{1pt}{1pt}}
\put(435,681){\rule{1pt}{1pt}}
\put(465,659){\rule{1pt}{1pt}}
\put(495,640){\rule{1pt}{1pt}}
\put(524,623){\rule{1pt}{1pt}}
\put(554,607){\rule{1pt}{1pt}}
\put(583,593){\rule{1pt}{1pt}}
\put(612,579){\rule{1pt}{1pt}}
\put(641,567){\rule{1pt}{1pt}}
\put(670,555){\rule{1pt}{1pt}}
\put(699,545){\rule{1pt}{1pt}}
\put(728,534){\rule{1pt}{1pt}}
\put(757,525){\rule{1pt}{1pt}}
\put(785,515){\rule{1pt}{1pt}}
\put(814,507){\rule{1pt}{1pt}}
\put(843,498){\rule{1pt}{1pt}}
\put(871,490){\rule{1pt}{1pt}}
\put(900,483){\rule{1pt}{1pt}}
\put(929,475){\rule{1pt}{1pt}}
\put(957,468){\rule{1pt}{1pt}}
\put(986,461){\rule{1pt}{1pt}}
\put(1014,455){\rule{1pt}{1pt}}
\put(1043,449){\rule{1pt}{1pt}}
\put(1072,442){\rule{1pt}{1pt}}
\put(1100,436){\rule{1pt}{1pt}}
\put(1129,431){\rule{1pt}{1pt}}
\put(1157,425){\rule{1pt}{1pt}}
\put(1186,420){\rule{1pt}{1pt}}
\put(1214,414){\rule{1pt}{1pt}}
\put(1243,409){\rule{1pt}{1pt}}
\put(1271,404){\rule{1pt}{1pt}}
\put(1300,399){\rule{1pt}{1pt}}
\put(1328,395){\rule{1pt}{1pt}}
\put(1357,390){\rule{1pt}{1pt}}
\put(1385,386){\rule{1pt}{1pt}}
\put(1414,381){\rule{1pt}{1pt}}
\put(306,823){\rule{1pt}{1pt}}
\put(338,773){\rule{1pt}{1pt}}
\put(369,738){\rule{1pt}{1pt}}
\put(400,710){\rule{1pt}{1pt}}
\put(430,685){\rule{1pt}{1pt}}
\put(459,663){\rule{1pt}{1pt}}
\put(489,644){\rule{1pt}{1pt}}
\put(518,627){\rule{1pt}{1pt}}
\put(547,611){\rule{1pt}{1pt}}
\put(576,596){\rule{1pt}{1pt}}
\put(604,583){\rule{1pt}{1pt}}
\put(633,570){\rule{1pt}{1pt}}
\put(662,559){\rule{1pt}{1pt}}
\put(690,548){\rule{1pt}{1pt}}
\put(718,537){\rule{1pt}{1pt}}
\put(747,528){\rule{1pt}{1pt}}
\put(775,518){\rule{1pt}{1pt}}
\put(804,510){\rule{1pt}{1pt}}
\put(832,501){\rule{1pt}{1pt}}
\put(860,493){\rule{1pt}{1pt}}
\put(888,486){\rule{1pt}{1pt}}
\put(917,478){\rule{1pt}{1pt}}
\put(945,471){\rule{1pt}{1pt}}
\put(973,464){\rule{1pt}{1pt}}
\put(1001,458){\rule{1pt}{1pt}}
\put(1029,451){\rule{1pt}{1pt}}
\put(1058,445){\rule{1pt}{1pt}}
\put(1086,439){\rule{1pt}{1pt}}
\put(1114,434){\rule{1pt}{1pt}}
\put(1142,428){\rule{1pt}{1pt}}
\put(1170,423){\rule{1pt}{1pt}}
\put(1198,417){\rule{1pt}{1pt}}
\put(1226,412){\rule{1pt}{1pt}}
\put(1255,407){\rule{1pt}{1pt}}
\put(1283,402){\rule{1pt}{1pt}}
\put(1311,398){\rule{1pt}{1pt}}
\put(1339,393){\rule{1pt}{1pt}}
\put(1367,388){\rule{1pt}{1pt}}
\put(1395,384){\rule{1pt}{1pt}}
\put(1423,380){\rule{1pt}{1pt}}
\put(298,839){\rule{1pt}{1pt}}
\put(330,780){\rule{1pt}{1pt}}
\put(361,744){\rule{1pt}{1pt}}
\put(391,715){\rule{1pt}{1pt}}
\put(420,690){\rule{1pt}{1pt}}
\put(449,668){\rule{1pt}{1pt}}
\put(478,648){\rule{1pt}{1pt}}
\put(507,631){\rule{1pt}{1pt}}
\put(535,615){\rule{1pt}{1pt}}
\put(563,600){\rule{1pt}{1pt}}
\put(591,586){\rule{1pt}{1pt}}
\put(619,574){\rule{1pt}{1pt}}
\put(647,562){\rule{1pt}{1pt}}
\put(675,551){\rule{1pt}{1pt}}
\put(703,540){\rule{1pt}{1pt}}
\put(730,531){\rule{1pt}{1pt}}
\put(758,521){\rule{1pt}{1pt}}
\put(786,512){\rule{1pt}{1pt}}
\put(813,504){\rule{1pt}{1pt}}
\put(841,496){\rule{1pt}{1pt}}
\put(869,488){\rule{1pt}{1pt}}
\put(896,481){\rule{1pt}{1pt}}
\put(924,474){\rule{1pt}{1pt}}
\put(951,467){\rule{1pt}{1pt}}
\put(979,460){\rule{1pt}{1pt}}
\put(1006,454){\rule{1pt}{1pt}}
\put(1034,448){\rule{1pt}{1pt}}
\put(1061,442){\rule{1pt}{1pt}}
\put(1089,436){\rule{1pt}{1pt}}
\put(1116,430){\rule{1pt}{1pt}}
\put(1144,425){\rule{1pt}{1pt}}
\put(1171,420){\rule{1pt}{1pt}}
\put(1199,414){\rule{1pt}{1pt}}
\put(1226,409){\rule{1pt}{1pt}}
\put(1253,405){\rule{1pt}{1pt}}
\put(1281,400){\rule{1pt}{1pt}}
\put(1308,395){\rule{1pt}{1pt}}
\put(1336,391){\rule{1pt}{1pt}}
\put(1363,386){\rule{1pt}{1pt}}
\put(1391,382){\rule{1pt}{1pt}}
\put(1418,378){\rule{1pt}{1pt}}
\put(288,846){\rule{1pt}{1pt}}
\put(319,787){\rule{1pt}{1pt}}
\put(349,750){\rule{1pt}{1pt}}
\put(379,720){\rule{1pt}{1pt}}
\put(407,694){\rule{1pt}{1pt}}
\put(435,671){\rule{1pt}{1pt}}
\put(463,651){\rule{1pt}{1pt}}
\put(491,633){\rule{1pt}{1pt}}
\put(518,617){\rule{1pt}{1pt}}
\put(546,602){\rule{1pt}{1pt}}
\put(573,588){\rule{1pt}{1pt}}
\put(600,576){\rule{1pt}{1pt}}
\put(627,564){\rule{1pt}{1pt}}
\put(654,553){\rule{1pt}{1pt}}
\put(681,542){\rule{1pt}{1pt}}
\put(707,532){\rule{1pt}{1pt}}
\put(734,523){\rule{1pt}{1pt}}
\put(761,514){\rule{1pt}{1pt}}
\put(788,505){\rule{1pt}{1pt}}
\put(814,497){\rule{1pt}{1pt}}
\put(841,489){\rule{1pt}{1pt}}
\put(868,482){\rule{1pt}{1pt}}
\put(894,475){\rule{1pt}{1pt}}
\put(921,468){\rule{1pt}{1pt}}
\put(947,461){\rule{1pt}{1pt}}
\put(974,455){\rule{1pt}{1pt}}
\put(1001,449){\rule{1pt}{1pt}}
\put(1027,443){\rule{1pt}{1pt}}
\put(1054,437){\rule{1pt}{1pt}}
\put(1080,431){\rule{1pt}{1pt}}
\put(1107,426){\rule{1pt}{1pt}}
\put(1133,420){\rule{1pt}{1pt}}
\put(1160,415){\rule{1pt}{1pt}}
\put(1186,410){\rule{1pt}{1pt}}
\put(1213,405){\rule{1pt}{1pt}}
\put(1239,401){\rule{1pt}{1pt}}
\put(1266,396){\rule{1pt}{1pt}}
\put(1292,391){\rule{1pt}{1pt}}
\put(1318,387){\rule{1pt}{1pt}}
\put(1345,383){\rule{1pt}{1pt}}
\put(1371,378){\rule{1pt}{1pt}}
\put(1398,374){\rule{1pt}{1pt}}
\put(220,689){\usebox{\plotpoint}}
\put(220.00,689.00){\usebox{\plotpoint}}
\put(240.76,689.00){\usebox{\plotpoint}}
\multiput(245,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,689.00){\usebox{\plotpoint}}
\multiput(269,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,689.00){\usebox{\plotpoint}}
\put(303.02,689.00){\usebox{\plotpoint}}
\multiput(306,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,689.00){\usebox{\plotpoint}}
\multiput(331,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,689.00){\usebox{\plotpoint}}
\put(365.29,689.00){\usebox{\plotpoint}}
\multiput(367,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,689.00){\usebox{\plotpoint}}
\multiput(392,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,689.00){\usebox{\plotpoint}}
\put(427.55,689.00){\usebox{\plotpoint}}
\multiput(429,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,689.00){\usebox{\plotpoint}}
\multiput(453,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,689.00){\usebox{\plotpoint}}
\put(489.82,689.00){\usebox{\plotpoint}}
\multiput(490,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,689.00){\usebox{\plotpoint}}
\multiput(515,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,689.00){\usebox{\plotpoint}}
\multiput(539,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,689.00){\usebox{\plotpoint}}
\put(572.84,689.00){\usebox{\plotpoint}}
\multiput(576,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,689.00){\usebox{\plotpoint}}
\multiput(601,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,689.00){\usebox{\plotpoint}}
\put(635.11,689.00){\usebox{\plotpoint}}
\multiput(638,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,689.00){\usebox{\plotpoint}}
\multiput(662,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,689.00){\usebox{\plotpoint}}
\put(697.38,689.00){\usebox{\plotpoint}}
\multiput(699,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,689.00){\usebox{\plotpoint}}
\multiput(724,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,689.00){\usebox{\plotpoint}}
\put(759.64,689.00){\usebox{\plotpoint}}
\multiput(760,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,689.00){\usebox{\plotpoint}}
\multiput(785,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,689.00){\usebox{\plotpoint}}
\put(821.91,689.00){\usebox{\plotpoint}}
\multiput(822,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,689.00){\usebox{\plotpoint}}
\multiput(846,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,689.00){\usebox{\plotpoint}}
\multiput(871,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,689.00){\usebox{\plotpoint}}
\put(904.93,689.00){\usebox{\plotpoint}}
\multiput(908,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,689.00){\usebox{\plotpoint}}
\multiput(932,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,689.00){\usebox{\plotpoint}}
\put(967.20,689.00){\usebox{\plotpoint}}
\multiput(969,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,689.00){\usebox{\plotpoint}}
\multiput(994,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,689.00){\usebox{\plotpoint}}
\put(1029.46,689.00){\usebox{\plotpoint}}
\multiput(1031,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,689.00){\usebox{\plotpoint}}
\multiput(1055,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,689.00){\usebox{\plotpoint}}
\put(1091.73,689.00){\usebox{\plotpoint}}
\multiput(1092,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,689.00){\usebox{\plotpoint}}
\multiput(1117,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,689.00){\usebox{\plotpoint}}
\multiput(1141,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,689.00){\usebox{\plotpoint}}
\put(1174.75,689.00){\usebox{\plotpoint}}
\multiput(1178,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,689.00){\usebox{\plotpoint}}
\multiput(1203,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,689.00){\usebox{\plotpoint}}
\put(1237.02,689.00){\usebox{\plotpoint}}
\multiput(1239,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,689.00){\usebox{\plotpoint}}
\multiput(1264,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,689.00){\usebox{\plotpoint}}
\put(1299.29,689.00){\usebox{\plotpoint}}
\multiput(1301,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,689.00){\usebox{\plotpoint}}
\multiput(1325,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,689.00){\usebox{\plotpoint}}
\put(1361.55,689.00){\usebox{\plotpoint}}
\multiput(1362,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,689.00){\usebox{\plotpoint}}
\multiput(1387,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,689.00){\usebox{\plotpoint}}
\put(1423.82,689.00){\usebox{\plotpoint}}
\multiput(1424,689)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,689){\usebox{\plotpoint}}
\end{picture}


==> dir2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1e-06}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,155.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,155.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,210.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,239.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,239.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,252){\makebox(0,0)[r]{1e-05}}
\put(1416.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,392){\makebox(0,0)[r]{0.0001}}
\put(1416.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,518.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,518.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,531){\makebox(0,0)[r]{0.001}}
\put(1416.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,629.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,629.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,671){\makebox(0,0)[r]{0.01}}
\put(1416.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,713.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,713.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,768.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,810){\makebox(0,0)[r]{0.1}}
\put(1416.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(310.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,68){\makebox(0,0){50}}
\put(310.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535,68){\makebox(0,0){100}}
\put(535.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){150}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986,68){\makebox(0,0){200}}
\put(986.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1211.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1211,68){\makebox(0,0){250}}
\put(1211.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){300}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{R\\   (events/kg/day)}}}
\put(828,23){\makebox(0,0){$m_{\chi}$[GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(261,867){\rule{1pt}{1pt}}
\put(289,821){\rule{1pt}{1pt}}
\put(316,781){\rule{1pt}{1pt}}
\put(342,745){\rule{1pt}{1pt}}
\put(368,713){\rule{1pt}{1pt}}
\put(393,685){\rule{1pt}{1pt}}
\put(418,658){\rule{1pt}{1pt}}
\put(442,635){\rule{1pt}{1pt}}
\put(467,612){\rule{1pt}{1pt}}
\put(491,592){\rule{1pt}{1pt}}
\put(515,573){\rule{1pt}{1pt}}
\put(539,555){\rule{1pt}{1pt}}
\put(563,538){\rule{1pt}{1pt}}
\put(587,522){\rule{1pt}{1pt}}
\put(611,507){\rule{1pt}{1pt}}
\put(635,492){\rule{1pt}{1pt}}
\put(659,479){\rule{1pt}{1pt}}
\put(682,466){\rule{1pt}{1pt}}
\put(706,453){\rule{1pt}{1pt}}
\put(730,441){\rule{1pt}{1pt}}
\put(753,430){\rule{1pt}{1pt}}
\put(777,419){\rule{1pt}{1pt}}
\put(801,408){\rule{1pt}{1pt}}
\put(824,398){\rule{1pt}{1pt}}
\put(848,388){\rule{1pt}{1pt}}
\put(871,378){\rule{1pt}{1pt}}
\put(895,369){\rule{1pt}{1pt}}
\put(918,360){\rule{1pt}{1pt}}
\put(942,351){\rule{1pt}{1pt}}
\put(965,343){\rule{1pt}{1pt}}
\put(989,334){\rule{1pt}{1pt}}
\put(1012,326){\rule{1pt}{1pt}}
\put(1036,318){\rule{1pt}{1pt}}
\put(1059,311){\rule{1pt}{1pt}}
\put(1083,303){\rule{1pt}{1pt}}
\put(1106,296){\rule{1pt}{1pt}}
\put(1130,289){\rule{1pt}{1pt}}
\put(1153,282){\rule{1pt}{1pt}}
\put(1177,275){\rule{1pt}{1pt}}
\put(1200,269){\rule{1pt}{1pt}}
\put(1223,262){\rule{1pt}{1pt}}
\put(1247,256){\rule{1pt}{1pt}}
\put(276,847){\rule{1pt}{1pt}}
\put(306,801){\rule{1pt}{1pt}}
\put(334,762){\rule{1pt}{1pt}}
\put(361,727){\rule{1pt}{1pt}}
\put(388,695){\rule{1pt}{1pt}}
\put(415,667){\rule{1pt}{1pt}}
\put(441,641){\rule{1pt}{1pt}}
\put(467,617){\rule{1pt}{1pt}}
\put(493,595){\rule{1pt}{1pt}}
\put(519,575){\rule{1pt}{1pt}}
\put(545,556){\rule{1pt}{1pt}}
\put(570,538){\rule{1pt}{1pt}}
\put(596,521){\rule{1pt}{1pt}}
\put(621,506){\rule{1pt}{1pt}}
\put(646,491){\rule{1pt}{1pt}}
\put(672,476){\rule{1pt}{1pt}}
\put(697,463){\rule{1pt}{1pt}}
\put(722,450){\rule{1pt}{1pt}}
\put(747,437){\rule{1pt}{1pt}}
\put(772,425){\rule{1pt}{1pt}}
\put(798,414){\rule{1pt}{1pt}}
\put(823,403){\rule{1pt}{1pt}}
\put(848,392){\rule{1pt}{1pt}}
\put(873,382){\rule{1pt}{1pt}}
\put(898,372){\rule{1pt}{1pt}}
\put(923,362){\rule{1pt}{1pt}}
\put(948,353){\rule{1pt}{1pt}}
\put(973,344){\rule{1pt}{1pt}}
\put(998,335){\rule{1pt}{1pt}}
\put(1023,327){\rule{1pt}{1pt}}
\put(1048,319){\rule{1pt}{1pt}}
\put(1073,311){\rule{1pt}{1pt}}
\put(1098,303){\rule{1pt}{1pt}}
\put(1123,295){\rule{1pt}{1pt}}
\put(1148,288){\rule{1pt}{1pt}}
\put(1173,281){\rule{1pt}{1pt}}
\put(1198,273){\rule{1pt}{1pt}}
\put(1223,267){\rule{1pt}{1pt}}
\put(1248,260){\rule{1pt}{1pt}}
\put(1273,253){\rule{1pt}{1pt}}
\put(1298,247){\rule{1pt}{1pt}}
\put(1323,240){\rule{1pt}{1pt}}
\put(289,832){\rule{1pt}{1pt}}
\put(319,787){\rule{1pt}{1pt}}
\put(349,747){\rule{1pt}{1pt}}
\put(377,712){\rule{1pt}{1pt}}
\put(406,681){\rule{1pt}{1pt}}
\put(433,653){\rule{1pt}{1pt}}
\put(461,628){\rule{1pt}{1pt}}
\put(488,604){\rule{1pt}{1pt}}
\put(515,582){\rule{1pt}{1pt}}
\put(542,562){\rule{1pt}{1pt}}
\put(569,543){\rule{1pt}{1pt}}
\put(596,526){\rule{1pt}{1pt}}
\put(622,509){\rule{1pt}{1pt}}
\put(649,493){\rule{1pt}{1pt}}
\put(676,478){\rule{1pt}{1pt}}
\put(702,464){\rule{1pt}{1pt}}
\put(729,451){\rule{1pt}{1pt}}
\put(755,438){\rule{1pt}{1pt}}
\put(782,425){\rule{1pt}{1pt}}
\put(808,413){\rule{1pt}{1pt}}
\put(834,402){\rule{1pt}{1pt}}
\put(861,391){\rule{1pt}{1pt}}
\put(887,380){\rule{1pt}{1pt}}
\put(914,370){\rule{1pt}{1pt}}
\put(940,360){\rule{1pt}{1pt}}
\put(966,351){\rule{1pt}{1pt}}
\put(993,341){\rule{1pt}{1pt}}
\put(1019,332){\rule{1pt}{1pt}}
\put(1045,324){\rule{1pt}{1pt}}
\put(1071,315){\rule{1pt}{1pt}}
\put(1098,307){\rule{1pt}{1pt}}
\put(1124,299){\rule{1pt}{1pt}}
\put(1150,291){\rule{1pt}{1pt}}
\put(1176,284){\rule{1pt}{1pt}}
\put(1203,276){\rule{1pt}{1pt}}
\put(1229,269){\rule{1pt}{1pt}}
\put(1255,262){\rule{1pt}{1pt}}
\put(1281,255){\rule{1pt}{1pt}}
\put(1307,248){\rule{1pt}{1pt}}
\put(1334,242){\rule{1pt}{1pt}}
\put(1360,235){\rule{1pt}{1pt}}
\put(1386,229){\rule{1pt}{1pt}}
\put(299,821){\rule{1pt}{1pt}}
\put(330,776){\rule{1pt}{1pt}}
\put(360,737){\rule{1pt}{1pt}}
\put(390,703){\rule{1pt}{1pt}}
\put(419,672){\rule{1pt}{1pt}}
\put(448,644){\rule{1pt}{1pt}}
\put(476,618){\rule{1pt}{1pt}}
\put(504,595){\rule{1pt}{1pt}}
\put(532,573){\rule{1pt}{1pt}}
\put(560,553){\rule{1pt}{1pt}}
\put(588,534){\rule{1pt}{1pt}}
\put(616,517){\rule{1pt}{1pt}}
\put(644,500){\rule{1pt}{1pt}}
\put(671,485){\rule{1pt}{1pt}}
\put(699,470){\rule{1pt}{1pt}}
\put(727,456){\rule{1pt}{1pt}}
\put(754,442){\rule{1pt}{1pt}}
\put(781,429){\rule{1pt}{1pt}}
\put(809,417){\rule{1pt}{1pt}}
\put(836,405){\rule{1pt}{1pt}}
\put(864,394){\rule{1pt}{1pt}}
\put(891,383){\rule{1pt}{1pt}}
\put(918,372){\rule{1pt}{1pt}}
\put(946,362){\rule{1pt}{1pt}}
\put(973,352){\rule{1pt}{1pt}}
\put(1000,342){\rule{1pt}{1pt}}
\put(1028,333){\rule{1pt}{1pt}}
\put(1055,324){\rule{1pt}{1pt}}
\put(1082,316){\rule{1pt}{1pt}}
\put(1110,307){\rule{1pt}{1pt}}
\put(1137,299){\rule{1pt}{1pt}}
\put(1164,291){\rule{1pt}{1pt}}
\put(1191,283){\rule{1pt}{1pt}}
\put(1219,275){\rule{1pt}{1pt}}
\put(1246,268){\rule{1pt}{1pt}}
\put(1273,261){\rule{1pt}{1pt}}
\put(1300,254){\rule{1pt}{1pt}}
\put(1328,247){\rule{1pt}{1pt}}
\put(1355,240){\rule{1pt}{1pt}}
\put(1382,233){\rule{1pt}{1pt}}
\put(1409,227){\rule{1pt}{1pt}}
\put(306,815){\rule{1pt}{1pt}}
\put(338,770){\rule{1pt}{1pt}}
\put(369,731){\rule{1pt}{1pt}}
\put(399,697){\rule{1pt}{1pt}}
\put(429,666){\rule{1pt}{1pt}}
\put(458,638){\rule{1pt}{1pt}}
\put(487,613){\rule{1pt}{1pt}}
\put(516,590){\rule{1pt}{1pt}}
\put(545,568){\rule{1pt}{1pt}}
\put(574,548){\rule{1pt}{1pt}}
\put(602,529){\rule{1pt}{1pt}}
\put(631,512){\rule{1pt}{1pt}}
\put(659,495){\rule{1pt}{1pt}}
\put(688,480){\rule{1pt}{1pt}}
\put(716,465){\rule{1pt}{1pt}}
\put(744,451){\rule{1pt}{1pt}}
\put(772,437){\rule{1pt}{1pt}}
\put(801,424){\rule{1pt}{1pt}}
\put(829,412){\rule{1pt}{1pt}}
\put(857,400){\rule{1pt}{1pt}}
\put(885,389){\rule{1pt}{1pt}}
\put(913,378){\rule{1pt}{1pt}}
\put(941,367){\rule{1pt}{1pt}}
\put(969,357){\rule{1pt}{1pt}}
\put(997,347){\rule{1pt}{1pt}}
\put(1026,338){\rule{1pt}{1pt}}
\put(1054,328){\rule{1pt}{1pt}}
\put(1082,319){\rule{1pt}{1pt}}
\put(1110,311){\rule{1pt}{1pt}}
\put(1138,302){\rule{1pt}{1pt}}
\put(1166,294){\rule{1pt}{1pt}}
\put(1194,286){\rule{1pt}{1pt}}
\put(1222,278){\rule{1pt}{1pt}}
\put(1250,271){\rule{1pt}{1pt}}
\put(1278,263){\rule{1pt}{1pt}}
\put(1305,256){\rule{1pt}{1pt}}
\put(1333,249){\rule{1pt}{1pt}}
\put(1361,242){\rule{1pt}{1pt}}
\put(1389,235){\rule{1pt}{1pt}}
\put(1417,229){\rule{1pt}{1pt}}
\put(310,813){\rule{1pt}{1pt}}
\put(343,768){\rule{1pt}{1pt}}
\put(374,729){\rule{1pt}{1pt}}
\put(405,695){\rule{1pt}{1pt}}
\put(435,664){\rule{1pt}{1pt}}
\put(465,636){\rule{1pt}{1pt}}
\put(494,611){\rule{1pt}{1pt}}
\put(524,588){\rule{1pt}{1pt}}
\put(553,566){\rule{1pt}{1pt}}
\put(582,546){\rule{1pt}{1pt}}
\put(611,528){\rule{1pt}{1pt}}
\put(640,510){\rule{1pt}{1pt}}
\put(669,493){\rule{1pt}{1pt}}
\put(698,478){\rule{1pt}{1pt}}
\put(726,463){\rule{1pt}{1pt}}
\put(755,449){\rule{1pt}{1pt}}
\put(784,435){\rule{1pt}{1pt}}
\put(813,423){\rule{1pt}{1pt}}
\put(841,410){\rule{1pt}{1pt}}
\put(870,398){\rule{1pt}{1pt}}
\put(898,387){\rule{1pt}{1pt}}
\put(927,376){\rule{1pt}{1pt}}
\put(955,365){\rule{1pt}{1pt}}
\put(984,355){\rule{1pt}{1pt}}
\put(1013,345){\rule{1pt}{1pt}}
\put(1041,336){\rule{1pt}{1pt}}
\put(1070,327){\rule{1pt}{1pt}}
\put(1098,318){\rule{1pt}{1pt}}
\put(1126,309){\rule{1pt}{1pt}}
\put(1155,301){\rule{1pt}{1pt}}
\put(1183,292){\rule{1pt}{1pt}}
\put(1212,284){\rule{1pt}{1pt}}
\put(1240,277){\rule{1pt}{1pt}}
\put(1269,269){\rule{1pt}{1pt}}
\put(1297,262){\rule{1pt}{1pt}}
\put(1326,254){\rule{1pt}{1pt}}
\put(1354,247){\rule{1pt}{1pt}}
\put(1382,240){\rule{1pt}{1pt}}
\put(1411,234){\rule{1pt}{1pt}}
\put(311,815){\rule{1pt}{1pt}}
\put(344,770){\rule{1pt}{1pt}}
\put(376,731){\rule{1pt}{1pt}}
\put(407,697){\rule{1pt}{1pt}}
\put(437,666){\rule{1pt}{1pt}}
\put(467,638){\rule{1pt}{1pt}}
\put(497,613){\rule{1pt}{1pt}}
\put(526,590){\rule{1pt}{1pt}}
\put(556,568){\rule{1pt}{1pt}}
\put(585,548){\rule{1pt}{1pt}}
\put(614,529){\rule{1pt}{1pt}}
\put(643,512){\rule{1pt}{1pt}}
\put(672,495){\rule{1pt}{1pt}}
\put(701,479){\rule{1pt}{1pt}}
\put(730,465){\rule{1pt}{1pt}}
\put(759,450){\rule{1pt}{1pt}}
\put(788,437){\rule{1pt}{1pt}}
\put(817,424){\rule{1pt}{1pt}}
\put(846,412){\rule{1pt}{1pt}}
\put(875,400){\rule{1pt}{1pt}}
\put(903,389){\rule{1pt}{1pt}}
\put(932,378){\rule{1pt}{1pt}}
\put(961,367){\rule{1pt}{1pt}}
\put(990,357){\rule{1pt}{1pt}}
\put(1018,347){\rule{1pt}{1pt}}
\put(1047,338){\rule{1pt}{1pt}}
\put(1076,328){\rule{1pt}{1pt}}
\put(1104,319){\rule{1pt}{1pt}}
\put(1133,311){\rule{1pt}{1pt}}
\put(1161,302){\rule{1pt}{1pt}}
\put(1190,294){\rule{1pt}{1pt}}
\put(1219,286){\rule{1pt}{1pt}}
\put(1247,278){\rule{1pt}{1pt}}
\put(1276,271){\rule{1pt}{1pt}}
\put(1305,263){\rule{1pt}{1pt}}
\put(1333,256){\rule{1pt}{1pt}}
\put(1362,249){\rule{1pt}{1pt}}
\put(1390,242){\rule{1pt}{1pt}}
\put(1419,235){\rule{1pt}{1pt}}
\put(310,821){\rule{1pt}{1pt}}
\put(343,776){\rule{1pt}{1pt}}
\put(374,737){\rule{1pt}{1pt}}
\put(405,703){\rule{1pt}{1pt}}
\put(435,672){\rule{1pt}{1pt}}
\put(465,644){\rule{1pt}{1pt}}
\put(495,618){\rule{1pt}{1pt}}
\put(524,595){\rule{1pt}{1pt}}
\put(554,573){\rule{1pt}{1pt}}
\put(583,553){\rule{1pt}{1pt}}
\put(612,534){\rule{1pt}{1pt}}
\put(641,517){\rule{1pt}{1pt}}
\put(670,500){\rule{1pt}{1pt}}
\put(699,484){\rule{1pt}{1pt}}
\put(728,470){\rule{1pt}{1pt}}
\put(757,455){\rule{1pt}{1pt}}
\put(785,442){\rule{1pt}{1pt}}
\put(814,429){\rule{1pt}{1pt}}
\put(843,417){\rule{1pt}{1pt}}
\put(871,405){\rule{1pt}{1pt}}
\put(900,393){\rule{1pt}{1pt}}
\put(929,383){\rule{1pt}{1pt}}
\put(957,372){\rule{1pt}{1pt}}
\put(986,362){\rule{1pt}{1pt}}
\put(1014,352){\rule{1pt}{1pt}}
\put(1043,342){\rule{1pt}{1pt}}
\put(1072,333){\rule{1pt}{1pt}}
\put(1100,324){\rule{1pt}{1pt}}
\put(1129,315){\rule{1pt}{1pt}}
\put(1157,307){\rule{1pt}{1pt}}
\put(1186,299){\rule{1pt}{1pt}}
\put(1214,291){\rule{1pt}{1pt}}
\put(1243,283){\rule{1pt}{1pt}}
\put(1271,275){\rule{1pt}{1pt}}
\put(1300,268){\rule{1pt}{1pt}}
\put(1328,261){\rule{1pt}{1pt}}
\put(1357,254){\rule{1pt}{1pt}}
\put(1385,247){\rule{1pt}{1pt}}
\put(1414,240){\rule{1pt}{1pt}}
\put(306,832){\rule{1pt}{1pt}}
\put(338,787){\rule{1pt}{1pt}}
\put(369,747){\rule{1pt}{1pt}}
\put(400,712){\rule{1pt}{1pt}}
\put(430,681){\rule{1pt}{1pt}}
\put(459,653){\rule{1pt}{1pt}}
\put(489,628){\rule{1pt}{1pt}}
\put(518,604){\rule{1pt}{1pt}}
\put(547,582){\rule{1pt}{1pt}}
\put(576,562){\rule{1pt}{1pt}}
\put(604,543){\rule{1pt}{1pt}}
\put(633,525){\rule{1pt}{1pt}}
\put(662,509){\rule{1pt}{1pt}}
\put(690,493){\rule{1pt}{1pt}}
\put(718,478){\rule{1pt}{1pt}}
\put(747,464){\rule{1pt}{1pt}}
\put(775,450){\rule{1pt}{1pt}}
\put(804,437){\rule{1pt}{1pt}}
\put(832,425){\rule{1pt}{1pt}}
\put(860,413){\rule{1pt}{1pt}}
\put(888,402){\rule{1pt}{1pt}}
\put(917,391){\rule{1pt}{1pt}}
\put(945,380){\rule{1pt}{1pt}}
\put(973,370){\rule{1pt}{1pt}}
\put(1001,360){\rule{1pt}{1pt}}
\put(1029,351){\rule{1pt}{1pt}}
\put(1058,341){\rule{1pt}{1pt}}
\put(1086,332){\rule{1pt}{1pt}}
\put(1114,324){\rule{1pt}{1pt}}
\put(1142,315){\rule{1pt}{1pt}}
\put(1170,307){\rule{1pt}{1pt}}
\put(1198,299){\rule{1pt}{1pt}}
\put(1226,291){\rule{1pt}{1pt}}
\put(1255,283){\rule{1pt}{1pt}}
\put(1283,276){\rule{1pt}{1pt}}
\put(1311,269){\rule{1pt}{1pt}}
\put(1339,262){\rule{1pt}{1pt}}
\put(1367,255){\rule{1pt}{1pt}}
\put(1395,248){\rule{1pt}{1pt}}
\put(1423,242){\rule{1pt}{1pt}}
\put(298,847){\rule{1pt}{1pt}}
\put(330,802){\rule{1pt}{1pt}}
\put(361,762){\rule{1pt}{1pt}}
\put(391,727){\rule{1pt}{1pt}}
\put(420,695){\rule{1pt}{1pt}}
\put(449,667){\rule{1pt}{1pt}}
\put(478,641){\rule{1pt}{1pt}}
\put(507,617){\rule{1pt}{1pt}}
\put(535,595){\rule{1pt}{1pt}}
\put(563,575){\rule{1pt}{1pt}}
\put(591,556){\rule{1pt}{1pt}}
\put(619,538){\rule{1pt}{1pt}}
\put(647,521){\rule{1pt}{1pt}}
\put(675,505){\rule{1pt}{1pt}}
\put(703,490){\rule{1pt}{1pt}}
\put(730,476){\rule{1pt}{1pt}}
\put(758,462){\rule{1pt}{1pt}}
\put(786,449){\rule{1pt}{1pt}}
\put(813,437){\rule{1pt}{1pt}}
\put(841,425){\rule{1pt}{1pt}}
\put(869,414){\rule{1pt}{1pt}}
\put(896,403){\rule{1pt}{1pt}}
\put(924,392){\rule{1pt}{1pt}}
\put(951,382){\rule{1pt}{1pt}}
\put(979,372){\rule{1pt}{1pt}}
\put(1006,362){\rule{1pt}{1pt}}
\put(1034,353){\rule{1pt}{1pt}}
\put(1061,344){\rule{1pt}{1pt}}
\put(1089,335){\rule{1pt}{1pt}}
\put(1116,327){\rule{1pt}{1pt}}
\put(1144,319){\rule{1pt}{1pt}}
\put(1171,310){\rule{1pt}{1pt}}
\put(1199,303){\rule{1pt}{1pt}}
\put(1226,295){\rule{1pt}{1pt}}
\put(1253,288){\rule{1pt}{1pt}}
\put(1281,280){\rule{1pt}{1pt}}
\put(1308,273){\rule{1pt}{1pt}}
\put(1336,266){\rule{1pt}{1pt}}
\put(1363,260){\rule{1pt}{1pt}}
\put(1391,253){\rule{1pt}{1pt}}
\put(1418,247){\rule{1pt}{1pt}}
\put(288,867){\rule{1pt}{1pt}}
\put(319,821){\rule{1pt}{1pt}}
\put(349,781){\rule{1pt}{1pt}}
\put(379,745){\rule{1pt}{1pt}}
\put(407,713){\rule{1pt}{1pt}}
\put(435,685){\rule{1pt}{1pt}}
\put(463,658){\rule{1pt}{1pt}}
\put(491,634){\rule{1pt}{1pt}}
\put(518,612){\rule{1pt}{1pt}}
\put(546,592){\rule{1pt}{1pt}}
\put(573,572){\rule{1pt}{1pt}}
\put(600,554){\rule{1pt}{1pt}}
\put(627,537){\rule{1pt}{1pt}}
\put(654,521){\rule{1pt}{1pt}}
\put(681,506){\rule{1pt}{1pt}}
\put(707,492){\rule{1pt}{1pt}}
\put(734,478){\rule{1pt}{1pt}}
\put(761,465){\rule{1pt}{1pt}}
\put(788,453){\rule{1pt}{1pt}}
\put(814,441){\rule{1pt}{1pt}}
\put(841,429){\rule{1pt}{1pt}}
\put(868,418){\rule{1pt}{1pt}}
\put(894,408){\rule{1pt}{1pt}}
\put(921,397){\rule{1pt}{1pt}}
\put(947,387){\rule{1pt}{1pt}}
\put(974,378){\rule{1pt}{1pt}}
\put(1001,368){\rule{1pt}{1pt}}
\put(1027,359){\rule{1pt}{1pt}}
\put(1054,351){\rule{1pt}{1pt}}
\put(1080,342){\rule{1pt}{1pt}}
\put(1107,334){\rule{1pt}{1pt}}
\put(1133,326){\rule{1pt}{1pt}}
\put(1160,318){\rule{1pt}{1pt}}
\put(1186,310){\rule{1pt}{1pt}}
\put(1213,303){\rule{1pt}{1pt}}
\put(1239,296){\rule{1pt}{1pt}}
\put(1266,289){\rule{1pt}{1pt}}
\put(1292,282){\rule{1pt}{1pt}}
\put(1318,275){\rule{1pt}{1pt}}
\put(1345,268){\rule{1pt}{1pt}}
\put(1371,262){\rule{1pt}{1pt}}
\put(1398,256){\rule{1pt}{1pt}}
\put(220,671){\usebox{\plotpoint}}
\put(220.00,671.00){\usebox{\plotpoint}}
\put(240.76,671.00){\usebox{\plotpoint}}
\multiput(245,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,671.00){\usebox{\plotpoint}}
\multiput(269,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,671.00){\usebox{\plotpoint}}
\put(303.02,671.00){\usebox{\plotpoint}}
\multiput(306,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,671.00){\usebox{\plotpoint}}
\multiput(331,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,671.00){\usebox{\plotpoint}}
\put(365.29,671.00){\usebox{\plotpoint}}
\multiput(367,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,671.00){\usebox{\plotpoint}}
\multiput(392,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,671.00){\usebox{\plotpoint}}
\put(427.55,671.00){\usebox{\plotpoint}}
\multiput(429,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,671.00){\usebox{\plotpoint}}
\multiput(453,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,671.00){\usebox{\plotpoint}}
\put(489.82,671.00){\usebox{\plotpoint}}
\multiput(490,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,671.00){\usebox{\plotpoint}}
\multiput(515,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,671.00){\usebox{\plotpoint}}
\multiput(539,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,671.00){\usebox{\plotpoint}}
\put(572.84,671.00){\usebox{\plotpoint}}
\multiput(576,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,671.00){\usebox{\plotpoint}}
\multiput(601,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,671.00){\usebox{\plotpoint}}
\put(635.11,671.00){\usebox{\plotpoint}}
\multiput(638,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,671.00){\usebox{\plotpoint}}
\multiput(662,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,671.00){\usebox{\plotpoint}}
\put(697.38,671.00){\usebox{\plotpoint}}
\multiput(699,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,671.00){\usebox{\plotpoint}}
\multiput(724,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,671.00){\usebox{\plotpoint}}
\put(759.64,671.00){\usebox{\plotpoint}}
\multiput(760,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,671.00){\usebox{\plotpoint}}
\multiput(785,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,671.00){\usebox{\plotpoint}}
\put(821.91,671.00){\usebox{\plotpoint}}
\multiput(822,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,671.00){\usebox{\plotpoint}}
\multiput(846,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,671.00){\usebox{\plotpoint}}
\multiput(871,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,671.00){\usebox{\plotpoint}}
\put(904.93,671.00){\usebox{\plotpoint}}
\multiput(908,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,671.00){\usebox{\plotpoint}}
\multiput(932,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,671.00){\usebox{\plotpoint}}
\put(967.20,671.00){\usebox{\plotpoint}}
\multiput(969,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,671.00){\usebox{\plotpoint}}
\multiput(994,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,671.00){\usebox{\plotpoint}}
\put(1029.46,671.00){\usebox{\plotpoint}}
\multiput(1031,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,671.00){\usebox{\plotpoint}}
\multiput(1055,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,671.00){\usebox{\plotpoint}}
\put(1091.73,671.00){\usebox{\plotpoint}}
\multiput(1092,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,671.00){\usebox{\plotpoint}}
\multiput(1117,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,671.00){\usebox{\plotpoint}}
\multiput(1141,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,671.00){\usebox{\plotpoint}}
\put(1174.75,671.00){\usebox{\plotpoint}}
\multiput(1178,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,671.00){\usebox{\plotpoint}}
\multiput(1203,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,671.00){\usebox{\plotpoint}}
\put(1237.02,671.00){\usebox{\plotpoint}}
\multiput(1239,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,671.00){\usebox{\plotpoint}}
\multiput(1264,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,671.00){\usebox{\plotpoint}}
\put(1299.29,671.00){\usebox{\plotpoint}}
\multiput(1301,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,671.00){\usebox{\plotpoint}}
\multiput(1325,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,671.00){\usebox{\plotpoint}}
\put(1361.55,671.00){\usebox{\plotpoint}}
\multiput(1362,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,671.00){\usebox{\plotpoint}}
\multiput(1387,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,671.00){\usebox{\plotpoint}}
\put(1423.82,671.00){\usebox{\plotpoint}}
\multiput(1424,671)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,671){\usebox{\plotpoint}}
\end{picture}


==> in1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,132.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,132.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,141){\makebox(0,0)[r]{1e-10}}
\put(1416.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,233){\makebox(0,0)[r]{1e-09}}
\put(1416.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,325){\makebox(0,0)[r]{1e-08}}
\put(1416.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,417){\makebox(0,0)[r]{1e-07}}
\put(1416.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,481.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,481.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,500.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,500.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,509){\makebox(0,0)[r]{1e-06}}
\put(1416.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,592.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,601){\makebox(0,0)[r]{1e-05}}
\put(1416.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,629.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,629.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,665.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,665.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,684.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,684.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,693){\makebox(0,0)[r]{0.0001}}
\put(1416.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,721.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,721.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,785){\makebox(0,0)[r]{0.001}}
\put(1416.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,813.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,813.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,868.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,868.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.01}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,68){\makebox(0,0){50}}
\put(310.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535,68){\makebox(0,0){100}}
\put(535.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){150}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986,68){\makebox(0,0){200}}
\put(986.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1211.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1211,68){\makebox(0,0){250}}
\put(1211.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){300}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{$\Gamma$\\      (muon/m$^2$/day)}}}
\put(828,23){\makebox(0,0){$m_{\chi}$[GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(261,777){\rule{1pt}{1pt}}
\put(289,780){\rule{1pt}{1pt}}
\put(316,743){\rule{1pt}{1pt}}
\put(342,722){\rule{1pt}{1pt}}
\put(368,702){\rule{1pt}{1pt}}
\put(393,681){\rule{1pt}{1pt}}
\put(418,661){\rule{1pt}{1pt}}
\put(442,640){\rule{1pt}{1pt}}
\put(467,620){\rule{1pt}{1pt}}
\put(491,600){\rule{1pt}{1pt}}
\put(515,582){\rule{1pt}{1pt}}
\put(539,564){\rule{1pt}{1pt}}
\put(563,547){\rule{1pt}{1pt}}
\put(587,531){\rule{1pt}{1pt}}
\put(611,516){\rule{1pt}{1pt}}
\put(635,501){\rule{1pt}{1pt}}
\put(659,487){\rule{1pt}{1pt}}
\put(682,473){\rule{1pt}{1pt}}
\put(706,460){\rule{1pt}{1pt}}
\put(730,448){\rule{1pt}{1pt}}
\put(753,436){\rule{1pt}{1pt}}
\put(777,424){\rule{1pt}{1pt}}
\put(801,413){\rule{1pt}{1pt}}
\put(824,402){\rule{1pt}{1pt}}
\put(848,391){\rule{1pt}{1pt}}
\put(871,381){\rule{1pt}{1pt}}
\put(895,371){\rule{1pt}{1pt}}
\put(918,362){\rule{1pt}{1pt}}
\put(942,352){\rule{1pt}{1pt}}
\put(965,343){\rule{1pt}{1pt}}
\put(989,334){\rule{1pt}{1pt}}
\put(1012,325){\rule{1pt}{1pt}}
\put(1036,317){\rule{1pt}{1pt}}
\put(1059,309){\rule{1pt}{1pt}}
\put(1083,301){\rule{1pt}{1pt}}
\put(1106,293){\rule{1pt}{1pt}}
\put(1130,285){\rule{1pt}{1pt}}
\put(1153,278){\rule{1pt}{1pt}}
\put(1177,270){\rule{1pt}{1pt}}
\put(1200,263){\rule{1pt}{1pt}}
\put(1223,256){\rule{1pt}{1pt}}
\put(1247,249){\rule{1pt}{1pt}}
\put(276,795){\rule{1pt}{1pt}}
\put(306,771){\rule{1pt}{1pt}}
\put(334,745){\rule{1pt}{1pt}}
\put(361,721){\rule{1pt}{1pt}}
\put(388,696){\rule{1pt}{1pt}}
\put(415,672){\rule{1pt}{1pt}}
\put(441,649){\rule{1pt}{1pt}}
\put(467,626){\rule{1pt}{1pt}}
\put(493,605){\rule{1pt}{1pt}}
\put(519,585){\rule{1pt}{1pt}}
\put(545,566){\rule{1pt}{1pt}}
\put(570,548){\rule{1pt}{1pt}}
\put(596,531){\rule{1pt}{1pt}}
\put(621,514){\rule{1pt}{1pt}}
\put(646,499){\rule{1pt}{1pt}}
\put(672,484){\rule{1pt}{1pt}}
\put(697,470){\rule{1pt}{1pt}}
\put(722,456){\rule{1pt}{1pt}}
\put(747,443){\rule{1pt}{1pt}}
\put(772,430){\rule{1pt}{1pt}}
\put(798,418){\rule{1pt}{1pt}}
\put(823,407){\rule{1pt}{1pt}}
\put(848,395){\rule{1pt}{1pt}}
\put(873,384){\rule{1pt}{1pt}}
\put(898,374){\rule{1pt}{1pt}}
\put(923,364){\rule{1pt}{1pt}}
\put(948,354){\rule{1pt}{1pt}}
\put(973,344){\rule{1pt}{1pt}}
\put(998,335){\rule{1pt}{1pt}}
\put(1023,325){\rule{1pt}{1pt}}
\put(1048,317){\rule{1pt}{1pt}}
\put(1073,308){\rule{1pt}{1pt}}
\put(1098,299){\rule{1pt}{1pt}}
\put(1123,291){\rule{1pt}{1pt}}
\put(1148,283){\rule{1pt}{1pt}}
\put(1173,275){\rule{1pt}{1pt}}
\put(1198,267){\rule{1pt}{1pt}}
\put(1223,260){\rule{1pt}{1pt}}
\put(1248,252){\rule{1pt}{1pt}}
\put(1273,245){\rule{1pt}{1pt}}
\put(1298,238){\rule{1pt}{1pt}}
\put(1323,231){\rule{1pt}{1pt}}
\put(289,785){\rule{1pt}{1pt}}
\put(319,768){\rule{1pt}{1pt}}
\put(349,741){\rule{1pt}{1pt}}
\put(377,714){\rule{1pt}{1pt}}
\put(406,687){\rule{1pt}{1pt}}
\put(433,662){\rule{1pt}{1pt}}
\put(461,638){\rule{1pt}{1pt}}
\put(488,615){\rule{1pt}{1pt}}
\put(515,593){\rule{1pt}{1pt}}
\put(542,573){\rule{1pt}{1pt}}
\put(569,554){\rule{1pt}{1pt}}
\put(596,535){\rule{1pt}{1pt}}
\put(622,518){\rule{1pt}{1pt}}
\put(649,502){\rule{1pt}{1pt}}
\put(676,486){\rule{1pt}{1pt}}
\put(702,471){\rule{1pt}{1pt}}
\put(729,457){\rule{1pt}{1pt}}
\put(755,444){\rule{1pt}{1pt}}
\put(782,430){\rule{1pt}{1pt}}
\put(808,418){\rule{1pt}{1pt}}
\put(834,406){\rule{1pt}{1pt}}
\put(861,394){\rule{1pt}{1pt}}
\put(887,383){\rule{1pt}{1pt}}
\put(914,372){\rule{1pt}{1pt}}
\put(940,361){\rule{1pt}{1pt}}
\put(966,351){\rule{1pt}{1pt}}
\put(993,341){\rule{1pt}{1pt}}
\put(1019,331){\rule{1pt}{1pt}}
\put(1045,322){\rule{1pt}{1pt}}
\put(1071,313){\rule{1pt}{1pt}}
\put(1098,304){\rule{1pt}{1pt}}
\put(1124,295){\rule{1pt}{1pt}}
\put(1150,287){\rule{1pt}{1pt}}
\put(1176,278){\rule{1pt}{1pt}}
\put(1203,270){\rule{1pt}{1pt}}
\put(1229,262){\rule{1pt}{1pt}}
\put(1255,255){\rule{1pt}{1pt}}
\put(1281,247){\rule{1pt}{1pt}}
\put(1307,240){\rule{1pt}{1pt}}
\put(1334,232){\rule{1pt}{1pt}}
\put(1360,225){\rule{1pt}{1pt}}
\put(1386,218){\rule{1pt}{1pt}}
\put(299,800){\rule{1pt}{1pt}}
\put(330,766){\rule{1pt}{1pt}}
\put(360,737){\rule{1pt}{1pt}}
\put(390,708){\rule{1pt}{1pt}}
\put(419,681){\rule{1pt}{1pt}}
\put(448,654){\rule{1pt}{1pt}}
\put(476,630){\rule{1pt}{1pt}}
\put(504,607){\rule{1pt}{1pt}}
\put(532,585){\rule{1pt}{1pt}}
\put(560,565){\rule{1pt}{1pt}}
\put(588,545){\rule{1pt}{1pt}}
\put(616,527){\rule{1pt}{1pt}}
\put(644,510){\rule{1pt}{1pt}}
\put(671,493){\rule{1pt}{1pt}}
\put(699,478){\rule{1pt}{1pt}}
\put(727,463){\rule{1pt}{1pt}}
\put(754,449){\rule{1pt}{1pt}}
\put(781,435){\rule{1pt}{1pt}}
\put(809,422){\rule{1pt}{1pt}}
\put(836,409){\rule{1pt}{1pt}}
\put(864,397){\rule{1pt}{1pt}}
\put(891,386){\rule{1pt}{1pt}}
\put(918,374){\rule{1pt}{1pt}}
\put(946,363){\rule{1pt}{1pt}}
\put(973,353){\rule{1pt}{1pt}}
\put(1000,342){\rule{1pt}{1pt}}
\put(1028,332){\rule{1pt}{1pt}}
\put(1055,323){\rule{1pt}{1pt}}
\put(1082,313){\rule{1pt}{1pt}}
\put(1110,304){\rule{1pt}{1pt}}
\put(1137,295){\rule{1pt}{1pt}}
\put(1164,287){\rule{1pt}{1pt}}
\put(1191,278){\rule{1pt}{1pt}}
\put(1219,270){\rule{1pt}{1pt}}
\put(1246,262){\rule{1pt}{1pt}}
\put(1273,254){\rule{1pt}{1pt}}
\put(1300,246){\rule{1pt}{1pt}}
\put(1328,238){\rule{1pt}{1pt}}
\put(1355,231){\rule{1pt}{1pt}}
\put(1382,224){\rule{1pt}{1pt}}
\put(1409,217){\rule{1pt}{1pt}}
\put(306,796){\rule{1pt}{1pt}}
\put(338,764){\rule{1pt}{1pt}}
\put(369,734){\rule{1pt}{1pt}}
\put(399,705){\rule{1pt}{1pt}}
\put(429,677){\rule{1pt}{1pt}}
\put(458,650){\rule{1pt}{1pt}}
\put(487,626){\rule{1pt}{1pt}}
\put(516,602){\rule{1pt}{1pt}}
\put(545,581){\rule{1pt}{1pt}}
\put(574,560){\rule{1pt}{1pt}}
\put(602,541){\rule{1pt}{1pt}}
\put(631,523){\rule{1pt}{1pt}}
\put(659,505){\rule{1pt}{1pt}}
\put(688,489){\rule{1pt}{1pt}}
\put(716,473){\rule{1pt}{1pt}}
\put(744,458){\rule{1pt}{1pt}}
\put(772,444){\rule{1pt}{1pt}}
\put(801,430){\rule{1pt}{1pt}}
\put(829,417){\rule{1pt}{1pt}}
\put(857,405){\rule{1pt}{1pt}}
\put(885,393){\rule{1pt}{1pt}}
\put(913,381){\rule{1pt}{1pt}}
\put(941,370){\rule{1pt}{1pt}}
\put(969,359){\rule{1pt}{1pt}}
\put(997,348){\rule{1pt}{1pt}}
\put(1026,338){\rule{1pt}{1pt}}
\put(1054,328){\rule{1pt}{1pt}}
\put(1082,318){\rule{1pt}{1pt}}
\put(1110,309){\rule{1pt}{1pt}}
\put(1138,299){\rule{1pt}{1pt}}
\put(1166,291){\rule{1pt}{1pt}}
\put(1194,282){\rule{1pt}{1pt}}
\put(1222,273){\rule{1pt}{1pt}}
\put(1250,265){\rule{1pt}{1pt}}
\put(1278,257){\rule{1pt}{1pt}}
\put(1305,249){\rule{1pt}{1pt}}
\put(1333,241){\rule{1pt}{1pt}}
\put(1361,234){\rule{1pt}{1pt}}
\put(1389,226){\rule{1pt}{1pt}}
\put(1417,219){\rule{1pt}{1pt}}
\put(310,797){\rule{1pt}{1pt}}
\put(343,765){\rule{1pt}{1pt}}
\put(374,734){\rule{1pt}{1pt}}
\put(405,705){\rule{1pt}{1pt}}
\put(435,676){\rule{1pt}{1pt}}
\put(465,650){\rule{1pt}{1pt}}
\put(494,625){\rule{1pt}{1pt}}
\put(524,602){\rule{1pt}{1pt}}
\put(553,580){\rule{1pt}{1pt}}
\put(582,559){\rule{1pt}{1pt}}
\put(611,540){\rule{1pt}{1pt}}
\put(640,522){\rule{1pt}{1pt}}
\put(669,504){\rule{1pt}{1pt}}
\put(698,488){\rule{1pt}{1pt}}
\put(726,472){\rule{1pt}{1pt}}
\put(755,457){\rule{1pt}{1pt}}
\put(784,443){\rule{1pt}{1pt}}
\put(813,429){\rule{1pt}{1pt}}
\put(841,416){\rule{1pt}{1pt}}
\put(870,404){\rule{1pt}{1pt}}
\put(898,392){\rule{1pt}{1pt}}
\put(927,380){\rule{1pt}{1pt}}
\put(955,369){\rule{1pt}{1pt}}
\put(984,358){\rule{1pt}{1pt}}
\put(1013,347){\rule{1pt}{1pt}}
\put(1041,337){\rule{1pt}{1pt}}
\put(1070,327){\rule{1pt}{1pt}}
\put(1098,317){\rule{1pt}{1pt}}
\put(1126,308){\rule{1pt}{1pt}}
\put(1155,298){\rule{1pt}{1pt}}
\put(1183,289){\rule{1pt}{1pt}}
\put(1212,281){\rule{1pt}{1pt}}
\put(1240,272){\rule{1pt}{1pt}}
\put(1269,264){\rule{1pt}{1pt}}
\put(1297,256){\rule{1pt}{1pt}}
\put(1326,248){\rule{1pt}{1pt}}
\put(1354,240){\rule{1pt}{1pt}}
\put(1382,232){\rule{1pt}{1pt}}
\put(1411,225){\rule{1pt}{1pt}}
\put(311,799){\rule{1pt}{1pt}}
\put(344,768){\rule{1pt}{1pt}}
\put(376,737){\rule{1pt}{1pt}}
\put(407,708){\rule{1pt}{1pt}}
\put(437,679){\rule{1pt}{1pt}}
\put(467,653){\rule{1pt}{1pt}}
\put(497,628){\rule{1pt}{1pt}}
\put(526,604){\rule{1pt}{1pt}}
\put(556,583){\rule{1pt}{1pt}}
\put(585,562){\rule{1pt}{1pt}}
\put(614,543){\rule{1pt}{1pt}}
\put(643,524){\rule{1pt}{1pt}}
\put(672,507){\rule{1pt}{1pt}}
\put(701,491){\rule{1pt}{1pt}}
\put(730,475){\rule{1pt}{1pt}}
\put(759,460){\rule{1pt}{1pt}}
\put(788,446){\rule{1pt}{1pt}}
\put(817,432){\rule{1pt}{1pt}}
\put(846,419){\rule{1pt}{1pt}}
\put(875,406){\rule{1pt}{1pt}}
\put(903,394){\rule{1pt}{1pt}}
\put(932,382){\rule{1pt}{1pt}}
\put(961,371){\rule{1pt}{1pt}}
\put(990,360){\rule{1pt}{1pt}}
\put(1018,349){\rule{1pt}{1pt}}
\put(1047,339){\rule{1pt}{1pt}}
\put(1076,329){\rule{1pt}{1pt}}
\put(1104,319){\rule{1pt}{1pt}}
\put(1133,310){\rule{1pt}{1pt}}
\put(1161,301){\rule{1pt}{1pt}}
\put(1190,292){\rule{1pt}{1pt}}
\put(1219,283){\rule{1pt}{1pt}}
\put(1247,275){\rule{1pt}{1pt}}
\put(1276,266){\rule{1pt}{1pt}}
\put(1305,258){\rule{1pt}{1pt}}
\put(1333,250){\rule{1pt}{1pt}}
\put(1362,242){\rule{1pt}{1pt}}
\put(1390,235){\rule{1pt}{1pt}}
\put(1419,227){\rule{1pt}{1pt}}
\put(310,804){\rule{1pt}{1pt}}
\put(343,773){\rule{1pt}{1pt}}
\put(374,743){\rule{1pt}{1pt}}
\put(405,714){\rule{1pt}{1pt}}
\put(435,686){\rule{1pt}{1pt}}
\put(465,659){\rule{1pt}{1pt}}
\put(495,634){\rule{1pt}{1pt}}
\put(524,611){\rule{1pt}{1pt}}
\put(554,589){\rule{1pt}{1pt}}
\put(583,568){\rule{1pt}{1pt}}
\put(612,549){\rule{1pt}{1pt}}
\put(641,531){\rule{1pt}{1pt}}
\put(670,513){\rule{1pt}{1pt}}
\put(699,497){\rule{1pt}{1pt}}
\put(728,481){\rule{1pt}{1pt}}
\put(757,466){\rule{1pt}{1pt}}
\put(785,452){\rule{1pt}{1pt}}
\put(814,438){\rule{1pt}{1pt}}
\put(843,425){\rule{1pt}{1pt}}
\put(871,413){\rule{1pt}{1pt}}
\put(900,400){\rule{1pt}{1pt}}
\put(929,389){\rule{1pt}{1pt}}
\put(957,377){\rule{1pt}{1pt}}
\put(986,366){\rule{1pt}{1pt}}
\put(1014,356){\rule{1pt}{1pt}}
\put(1043,345){\rule{1pt}{1pt}}
\put(1072,335){\rule{1pt}{1pt}}
\put(1100,326){\rule{1pt}{1pt}}
\put(1129,316){\rule{1pt}{1pt}}
\put(1157,307){\rule{1pt}{1pt}}
\put(1186,298){\rule{1pt}{1pt}}
\put(1214,289){\rule{1pt}{1pt}}
\put(1243,281){\rule{1pt}{1pt}}
\put(1271,272){\rule{1pt}{1pt}}
\put(1300,264){\rule{1pt}{1pt}}
\put(1328,256){\rule{1pt}{1pt}}
\put(1357,249){\rule{1pt}{1pt}}
\put(1385,241){\rule{1pt}{1pt}}
\put(1414,234){\rule{1pt}{1pt}}
\put(306,811){\rule{1pt}{1pt}}
\put(338,781){\rule{1pt}{1pt}}
\put(369,752){\rule{1pt}{1pt}}
\put(400,724){\rule{1pt}{1pt}}
\put(430,696){\rule{1pt}{1pt}}
\put(459,670){\rule{1pt}{1pt}}
\put(489,645){\rule{1pt}{1pt}}
\put(518,621){\rule{1pt}{1pt}}
\put(547,599){\rule{1pt}{1pt}}
\put(576,579){\rule{1pt}{1pt}}
\put(604,559){\rule{1pt}{1pt}}
\put(633,541){\rule{1pt}{1pt}}
\put(662,524){\rule{1pt}{1pt}}
\put(690,507){\rule{1pt}{1pt}}
\put(718,491){\rule{1pt}{1pt}}
\put(747,476){\rule{1pt}{1pt}}
\put(775,462){\rule{1pt}{1pt}}
\put(804,448){\rule{1pt}{1pt}}
\put(832,435){\rule{1pt}{1pt}}
\put(860,423){\rule{1pt}{1pt}}
\put(888,410){\rule{1pt}{1pt}}
\put(917,399){\rule{1pt}{1pt}}
\put(945,387){\rule{1pt}{1pt}}
\put(973,376){\rule{1pt}{1pt}}
\put(1001,366){\rule{1pt}{1pt}}
\put(1029,355){\rule{1pt}{1pt}}
\put(1058,345){\rule{1pt}{1pt}}
\put(1086,336){\rule{1pt}{1pt}}
\put(1114,326){\rule{1pt}{1pt}}
\put(1142,317){\rule{1pt}{1pt}}
\put(1170,308){\rule{1pt}{1pt}}
\put(1198,299){\rule{1pt}{1pt}}
\put(1226,291){\rule{1pt}{1pt}}
\put(1255,282){\rule{1pt}{1pt}}
\put(1283,274){\rule{1pt}{1pt}}
\put(1311,266){\rule{1pt}{1pt}}
\put(1339,259){\rule{1pt}{1pt}}
\put(1367,251){\rule{1pt}{1pt}}
\put(1395,244){\rule{1pt}{1pt}}
\put(1423,236){\rule{1pt}{1pt}}
\put(298,822){\rule{1pt}{1pt}}
\put(330,789){\rule{1pt}{1pt}}
\put(361,763){\rule{1pt}{1pt}}
\put(391,736){\rule{1pt}{1pt}}
\put(420,709){\rule{1pt}{1pt}}
\put(449,684){\rule{1pt}{1pt}}
\put(478,659){\rule{1pt}{1pt}}
\put(507,636){\rule{1pt}{1pt}}
\put(535,614){\rule{1pt}{1pt}}
\put(563,593){\rule{1pt}{1pt}}
\put(591,574){\rule{1pt}{1pt}}
\put(619,555){\rule{1pt}{1pt}}
\put(647,538){\rule{1pt}{1pt}}
\put(675,521){\rule{1pt}{1pt}}
\put(703,506){\rule{1pt}{1pt}}
\put(730,491){\rule{1pt}{1pt}}
\put(758,476){\rule{1pt}{1pt}}
\put(786,462){\rule{1pt}{1pt}}
\put(813,449){\rule{1pt}{1pt}}
\put(841,437){\rule{1pt}{1pt}}
\put(869,424){\rule{1pt}{1pt}}
\put(896,413){\rule{1pt}{1pt}}
\put(924,401){\rule{1pt}{1pt}}
\put(951,390){\rule{1pt}{1pt}}
\put(979,380){\rule{1pt}{1pt}}
\put(1006,369){\rule{1pt}{1pt}}
\put(1034,359){\rule{1pt}{1pt}}
\put(1061,350){\rule{1pt}{1pt}}
\put(1089,340){\rule{1pt}{1pt}}
\put(1116,331){\rule{1pt}{1pt}}
\put(1144,322){\rule{1pt}{1pt}}
\put(1171,313){\rule{1pt}{1pt}}
\put(1199,305){\rule{1pt}{1pt}}
\put(1226,296){\rule{1pt}{1pt}}
\put(1253,288){\rule{1pt}{1pt}}
\put(1281,280){\rule{1pt}{1pt}}
\put(1308,273){\rule{1pt}{1pt}}
\put(1336,265){\rule{1pt}{1pt}}
\put(1363,258){\rule{1pt}{1pt}}
\put(1391,250){\rule{1pt}{1pt}}
\put(1418,243){\rule{1pt}{1pt}}
\put(288,828){\rule{1pt}{1pt}}
\put(319,798){\rule{1pt}{1pt}}
\put(349,774){\rule{1pt}{1pt}}
\put(379,750){\rule{1pt}{1pt}}
\put(407,725){\rule{1pt}{1pt}}
\put(435,701){\rule{1pt}{1pt}}
\put(463,677){\rule{1pt}{1pt}}
\put(491,654){\rule{1pt}{1pt}}
\put(518,632){\rule{1pt}{1pt}}
\put(546,612){\rule{1pt}{1pt}}
\put(573,593){\rule{1pt}{1pt}}
\put(600,574){\rule{1pt}{1pt}}
\put(627,557){\rule{1pt}{1pt}}
\put(654,540){\rule{1pt}{1pt}}
\put(681,524){\rule{1pt}{1pt}}
\put(707,509){\rule{1pt}{1pt}}
\put(734,495){\rule{1pt}{1pt}}
\put(761,481){\rule{1pt}{1pt}}
\put(788,468){\rule{1pt}{1pt}}
\put(814,455){\rule{1pt}{1pt}}
\put(841,443){\rule{1pt}{1pt}}
\put(868,431){\rule{1pt}{1pt}}
\put(894,420){\rule{1pt}{1pt}}
\put(921,409){\rule{1pt}{1pt}}
\put(947,398){\rule{1pt}{1pt}}
\put(974,388){\rule{1pt}{1pt}}
\put(1001,378){\rule{1pt}{1pt}}
\put(1027,368){\rule{1pt}{1pt}}
\put(1054,358){\rule{1pt}{1pt}}
\put(1080,349){\rule{1pt}{1pt}}
\put(1107,340){\rule{1pt}{1pt}}
\put(1133,332){\rule{1pt}{1pt}}
\put(1160,323){\rule{1pt}{1pt}}
\put(1186,315){\rule{1pt}{1pt}}
\put(1213,307){\rule{1pt}{1pt}}
\put(1239,299){\rule{1pt}{1pt}}
\put(1266,291){\rule{1pt}{1pt}}
\put(1292,283){\rule{1pt}{1pt}}
\put(1318,276){\rule{1pt}{1pt}}
\put(1345,269){\rule{1pt}{1pt}}
\put(1371,262){\rule{1pt}{1pt}}
\put(1398,255){\rule{1pt}{1pt}}
\end{picture}


==> in2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,132.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,132.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,141){\makebox(0,0)[r]{1e-10}}
\put(1416.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,168.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,224.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,233){\makebox(0,0)[r]{1e-09}}
\put(1416.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,260.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,325){\makebox(0,0)[r]{1e-08}}
\put(1416.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,417){\makebox(0,0)[r]{1e-07}}
\put(1416.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,481.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,481.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,500.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,500.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,509){\makebox(0,0)[r]{1e-06}}
\put(1416.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,573.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,592.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,601){\makebox(0,0)[r]{1e-05}}
\put(1416.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,629.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,629.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,665.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,665.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,684.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,684.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,693){\makebox(0,0)[r]{0.0001}}
\put(1416.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,721.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,721.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,785){\makebox(0,0)[r]{0.001}}
\put(1416.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,813.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,813.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,868.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,868.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.01}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,68){\makebox(0,0){50}}
\put(310.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(535,68){\makebox(0,0){100}}
\put(535.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){150}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986,68){\makebox(0,0){200}}
\put(986.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1211.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1211,68){\makebox(0,0){250}}
\put(1211.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){300}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{$\Gamma$\\  (muon/m$^2$/day)}}}
\put(828,23){\makebox(0,0){$m_{\chi}$[GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(261,850){\rule{1pt}{1pt}}
\put(289,824){\rule{1pt}{1pt}}
\put(316,808){\rule{1pt}{1pt}}
\put(342,785){\rule{1pt}{1pt}}
\put(368,762){\rule{1pt}{1pt}}
\put(393,737){\rule{1pt}{1pt}}
\put(418,712){\rule{1pt}{1pt}}
\put(442,687){\rule{1pt}{1pt}}
\put(467,663){\rule{1pt}{1pt}}
\put(491,640){\rule{1pt}{1pt}}
\put(515,618){\rule{1pt}{1pt}}
\put(539,597){\rule{1pt}{1pt}}
\put(563,576){\rule{1pt}{1pt}}
\put(587,557){\rule{1pt}{1pt}}
\put(611,538){\rule{1pt}{1pt}}
\put(635,521){\rule{1pt}{1pt}}
\put(659,504){\rule{1pt}{1pt}}
\put(682,487){\rule{1pt}{1pt}}
\put(706,471){\rule{1pt}{1pt}}
\put(730,456){\rule{1pt}{1pt}}
\put(753,442){\rule{1pt}{1pt}}
\put(777,427){\rule{1pt}{1pt}}
\put(801,414){\rule{1pt}{1pt}}
\put(824,401){\rule{1pt}{1pt}}
\put(848,388){\rule{1pt}{1pt}}
\put(871,375){\rule{1pt}{1pt}}
\put(895,363){\rule{1pt}{1pt}}
\put(918,351){\rule{1pt}{1pt}}
\put(942,340){\rule{1pt}{1pt}}
\put(965,329){\rule{1pt}{1pt}}
\put(989,318){\rule{1pt}{1pt}}
\put(1012,308){\rule{1pt}{1pt}}
\put(1036,297){\rule{1pt}{1pt}}
\put(1059,287){\rule{1pt}{1pt}}
\put(1083,277){\rule{1pt}{1pt}}
\put(1106,268){\rule{1pt}{1pt}}
\put(1130,258){\rule{1pt}{1pt}}
\put(1153,249){\rule{1pt}{1pt}}
\put(1177,240){\rule{1pt}{1pt}}
\put(1200,231){\rule{1pt}{1pt}}
\put(1223,223){\rule{1pt}{1pt}}
\put(1247,214){\rule{1pt}{1pt}}
\put(276,839){\rule{1pt}{1pt}}
\put(306,814){\rule{1pt}{1pt}}
\put(334,789){\rule{1pt}{1pt}}
\put(361,761){\rule{1pt}{1pt}}
\put(388,732){\rule{1pt}{1pt}}
\put(415,703){\rule{1pt}{1pt}}
\put(441,675){\rule{1pt}{1pt}}
\put(467,649){\rule{1pt}{1pt}}
\put(493,624){\rule{1pt}{1pt}}
\put(519,599){\rule{1pt}{1pt}}
\put(545,577){\rule{1pt}{1pt}}
\put(570,555){\rule{1pt}{1pt}}
\put(596,534){\rule{1pt}{1pt}}
\put(621,515){\rule{1pt}{1pt}}
\put(646,496){\rule{1pt}{1pt}}
\put(672,478){\rule{1pt}{1pt}}
\put(697,461){\rule{1pt}{1pt}}
\put(722,444){\rule{1pt}{1pt}}
\put(747,428){\rule{1pt}{1pt}}
\put(772,413){\rule{1pt}{1pt}}
\put(798,398){\rule{1pt}{1pt}}
\put(823,384){\rule{1pt}{1pt}}
\put(848,370){\rule{1pt}{1pt}}
\put(873,357){\rule{1pt}{1pt}}
\put(898,344){\rule{1pt}{1pt}}
\put(923,332){\rule{1pt}{1pt}}
\put(948,320){\rule{1pt}{1pt}}
\put(973,308){\rule{1pt}{1pt}}
\put(998,296){\rule{1pt}{1pt}}
\put(1023,285){\rule{1pt}{1pt}}
\put(1048,274){\rule{1pt}{1pt}}
\put(1073,264){\rule{1pt}{1pt}}
\put(1098,253){\rule{1pt}{1pt}}
\put(1123,243){\rule{1pt}{1pt}}
\put(1148,234){\rule{1pt}{1pt}}
\put(1173,224){\rule{1pt}{1pt}}
\put(1198,214){\rule{1pt}{1pt}}
\put(1223,205){\rule{1pt}{1pt}}
\put(1248,196){\rule{1pt}{1pt}}
\put(1273,187){\rule{1pt}{1pt}}
\put(1298,179){\rule{1pt}{1pt}}
\put(1323,170){\rule{1pt}{1pt}}
\put(289,834){\rule{1pt}{1pt}}
\put(319,802){\rule{1pt}{1pt}}
\put(349,772){\rule{1pt}{1pt}}
\put(377,741){\rule{1pt}{1pt}}
\put(406,710){\rule{1pt}{1pt}}
\put(433,680){\rule{1pt}{1pt}}
\put(461,651){\rule{1pt}{1pt}}
\put(488,624){\rule{1pt}{1pt}}
\put(515,598){\rule{1pt}{1pt}}
\put(542,573){\rule{1pt}{1pt}}
\put(569,550){\rule{1pt}{1pt}}
\put(596,529){\rule{1pt}{1pt}}
\put(622,508){\rule{1pt}{1pt}}
\put(649,488){\rule{1pt}{1pt}}
\put(676,469){\rule{1pt}{1pt}}
\put(702,451){\rule{1pt}{1pt}}
\put(729,434){\rule{1pt}{1pt}}
\put(755,418){\rule{1pt}{1pt}}
\put(782,402){\rule{1pt}{1pt}}
\put(808,386){\rule{1pt}{1pt}}
\put(834,372){\rule{1pt}{1pt}}
\put(861,357){\rule{1pt}{1pt}}
\put(887,344){\rule{1pt}{1pt}}
\put(914,330){\rule{1pt}{1pt}}
\put(940,317){\rule{1pt}{1pt}}
\put(966,305){\rule{1pt}{1pt}}
\put(993,293){\rule{1pt}{1pt}}
\put(1019,281){\rule{1pt}{1pt}}
\put(1045,270){\rule{1pt}{1pt}}
\put(1071,258){\rule{1pt}{1pt}}
\put(1098,247){\rule{1pt}{1pt}}
\put(1124,237){\rule{1pt}{1pt}}
\put(1150,227){\rule{1pt}{1pt}}
\put(1176,216){\rule{1pt}{1pt}}
\put(1203,207){\rule{1pt}{1pt}}
\put(1229,197){\rule{1pt}{1pt}}
\put(1255,187){\rule{1pt}{1pt}}
\put(1281,178){\rule{1pt}{1pt}}
\put(1307,169){\rule{1pt}{1pt}}
\put(1334,160){\rule{1pt}{1pt}}
\put(1360,152){\rule{1pt}{1pt}}
\put(1386,143){\rule{1pt}{1pt}}
\put(299,818){\rule{1pt}{1pt}}
\put(330,792){\rule{1pt}{1pt}}
\put(360,760){\rule{1pt}{1pt}}
\put(390,727){\rule{1pt}{1pt}}
\put(419,694){\rule{1pt}{1pt}}
\put(448,664){\rule{1pt}{1pt}}
\put(476,634){\rule{1pt}{1pt}}
\put(504,607){\rule{1pt}{1pt}}
\put(532,581){\rule{1pt}{1pt}}
\put(560,556){\rule{1pt}{1pt}}
\put(588,533){\rule{1pt}{1pt}}
\put(616,511){\rule{1pt}{1pt}}
\put(644,491){\rule{1pt}{1pt}}
\put(671,471){\rule{1pt}{1pt}}
\put(699,452){\rule{1pt}{1pt}}
\put(727,434){\rule{1pt}{1pt}}
\put(754,417){\rule{1pt}{1pt}}
\put(781,400){\rule{1pt}{1pt}}
\put(809,384){\rule{1pt}{1pt}}
\put(836,369){\rule{1pt}{1pt}}
\put(864,354){\rule{1pt}{1pt}}
\put(891,340){\rule{1pt}{1pt}}
\put(918,326){\rule{1pt}{1pt}}
\put(946,313){\rule{1pt}{1pt}}
\put(973,300){\rule{1pt}{1pt}}
\put(1000,288){\rule{1pt}{1pt}}
\put(1028,275){\rule{1pt}{1pt}}
\put(1055,264){\rule{1pt}{1pt}}
\put(1082,252){\rule{1pt}{1pt}}
\put(1110,241){\rule{1pt}{1pt}}
\put(1137,230){\rule{1pt}{1pt}}
\put(1164,219){\rule{1pt}{1pt}}
\put(1191,209){\rule{1pt}{1pt}}
\put(1219,199){\rule{1pt}{1pt}}
\put(1246,189){\rule{1pt}{1pt}}
\put(1273,179){\rule{1pt}{1pt}}
\put(1300,170){\rule{1pt}{1pt}}
\put(1328,161){\rule{1pt}{1pt}}
\put(1355,152){\rule{1pt}{1pt}}
\put(1382,143){\rule{1pt}{1pt}}
\put(1409,134){\rule{1pt}{1pt}}
\put(306,816){\rule{1pt}{1pt}}
\put(338,786){\rule{1pt}{1pt}}
\put(369,752){\rule{1pt}{1pt}}
\put(399,718){\rule{1pt}{1pt}}
\put(429,685){\rule{1pt}{1pt}}
\put(458,654){\rule{1pt}{1pt}}
\put(487,625){\rule{1pt}{1pt}}
\put(516,597){\rule{1pt}{1pt}}
\put(545,571){\rule{1pt}{1pt}}
\put(574,546){\rule{1pt}{1pt}}
\put(602,523){\rule{1pt}{1pt}}
\put(631,501){\rule{1pt}{1pt}}
\put(659,481){\rule{1pt}{1pt}}
\put(688,461){\rule{1pt}{1pt}}
\put(716,442){\rule{1pt}{1pt}}
\put(744,424){\rule{1pt}{1pt}}
\put(772,407){\rule{1pt}{1pt}}
\put(801,390){\rule{1pt}{1pt}}
\put(829,374){\rule{1pt}{1pt}}
\put(857,359){\rule{1pt}{1pt}}
\put(885,344){\rule{1pt}{1pt}}
\put(913,330){\rule{1pt}{1pt}}
\put(941,316){\rule{1pt}{1pt}}
\put(969,303){\rule{1pt}{1pt}}
\put(997,290){\rule{1pt}{1pt}}
\put(1026,277){\rule{1pt}{1pt}}
\put(1054,265){\rule{1pt}{1pt}}
\put(1082,253){\rule{1pt}{1pt}}
\put(1110,242){\rule{1pt}{1pt}}
\put(1138,231){\rule{1pt}{1pt}}
\put(1166,220){\rule{1pt}{1pt}}
\put(1194,209){\rule{1pt}{1pt}}
\put(1222,199){\rule{1pt}{1pt}}
\put(1250,189){\rule{1pt}{1pt}}
\put(1278,179){\rule{1pt}{1pt}}
\put(1305,169){\rule{1pt}{1pt}}
\put(1333,159){\rule{1pt}{1pt}}
\put(1361,150){\rule{1pt}{1pt}}
\put(1389,141){\rule{1pt}{1pt}}
\put(1417,132){\rule{1pt}{1pt}}
\put(310,815){\rule{1pt}{1pt}}
\put(343,784){\rule{1pt}{1pt}}
\put(374,750){\rule{1pt}{1pt}}
\put(405,715){\rule{1pt}{1pt}}
\put(435,682){\rule{1pt}{1pt}}
\put(465,651){\rule{1pt}{1pt}}
\put(494,621){\rule{1pt}{1pt}}
\put(524,593){\rule{1pt}{1pt}}
\put(553,567){\rule{1pt}{1pt}}
\put(582,543){\rule{1pt}{1pt}}
\put(611,519){\rule{1pt}{1pt}}
\put(640,498){\rule{1pt}{1pt}}
\put(669,477){\rule{1pt}{1pt}}
\put(698,457){\rule{1pt}{1pt}}
\put(726,438){\rule{1pt}{1pt}}
\put(755,420){\rule{1pt}{1pt}}
\put(784,403){\rule{1pt}{1pt}}
\put(813,386){\rule{1pt}{1pt}}
\put(841,370){\rule{1pt}{1pt}}
\put(870,355){\rule{1pt}{1pt}}
\put(898,340){\rule{1pt}{1pt}}
\put(927,326){\rule{1pt}{1pt}}
\put(955,312){\rule{1pt}{1pt}}
\put(984,299){\rule{1pt}{1pt}}
\put(1013,286){\rule{1pt}{1pt}}
\put(1041,273){\rule{1pt}{1pt}}
\put(1070,261){\rule{1pt}{1pt}}
\put(1098,249){\rule{1pt}{1pt}}
\put(1126,238){\rule{1pt}{1pt}}
\put(1155,226){\rule{1pt}{1pt}}
\put(1183,216){\rule{1pt}{1pt}}
\put(1212,205){\rule{1pt}{1pt}}
\put(1240,195){\rule{1pt}{1pt}}
\put(1269,184){\rule{1pt}{1pt}}
\put(1297,174){\rule{1pt}{1pt}}
\put(1326,165){\rule{1pt}{1pt}}
\put(1354,155){\rule{1pt}{1pt}}
\put(1382,146){\rule{1pt}{1pt}}
\put(1411,137){\rule{1pt}{1pt}}
\put(311,818){\rule{1pt}{1pt}}
\put(344,786){\rule{1pt}{1pt}}
\put(376,752){\rule{1pt}{1pt}}
\put(407,718){\rule{1pt}{1pt}}
\put(437,684){\rule{1pt}{1pt}}
\put(467,653){\rule{1pt}{1pt}}
\put(497,623){\rule{1pt}{1pt}}
\put(526,595){\rule{1pt}{1pt}}
\put(556,569){\rule{1pt}{1pt}}
\put(585,545){\rule{1pt}{1pt}}
\put(614,521){\rule{1pt}{1pt}}
\put(643,499){\rule{1pt}{1pt}}
\put(672,479){\rule{1pt}{1pt}}
\put(701,459){\rule{1pt}{1pt}}
\put(730,440){\rule{1pt}{1pt}}
\put(759,422){\rule{1pt}{1pt}}
\put(788,404){\rule{1pt}{1pt}}
\put(817,388){\rule{1pt}{1pt}}
\put(846,372){\rule{1pt}{1pt}}
\put(875,357){\rule{1pt}{1pt}}
\put(903,342){\rule{1pt}{1pt}}
\put(932,328){\rule{1pt}{1pt}}
\put(961,314){\rule{1pt}{1pt}}
\put(990,300){\rule{1pt}{1pt}}
\put(1018,287){\rule{1pt}{1pt}}
\put(1047,275){\rule{1pt}{1pt}}
\put(1076,263){\rule{1pt}{1pt}}
\put(1104,251){\rule{1pt}{1pt}}
\put(1133,239){\rule{1pt}{1pt}}
\put(1161,228){\rule{1pt}{1pt}}
\put(1190,217){\rule{1pt}{1pt}}
\put(1219,207){\rule{1pt}{1pt}}
\put(1247,196){\rule{1pt}{1pt}}
\put(1276,186){\rule{1pt}{1pt}}
\put(1305,176){\rule{1pt}{1pt}}
\put(1333,167){\rule{1pt}{1pt}}
\put(1362,157){\rule{1pt}{1pt}}
\put(1390,148){\rule{1pt}{1pt}}
\put(1419,139){\rule{1pt}{1pt}}
\put(310,824){\rule{1pt}{1pt}}
\put(343,793){\rule{1pt}{1pt}}
\put(374,759){\rule{1pt}{1pt}}
\put(405,725){\rule{1pt}{1pt}}
\put(435,692){\rule{1pt}{1pt}}
\put(465,661){\rule{1pt}{1pt}}
\put(495,631){\rule{1pt}{1pt}}
\put(524,603){\rule{1pt}{1pt}}
\put(554,577){\rule{1pt}{1pt}}
\put(583,553){\rule{1pt}{1pt}}
\put(612,529){\rule{1pt}{1pt}}
\put(641,507){\rule{1pt}{1pt}}
\put(670,486){\rule{1pt}{1pt}}
\put(699,466){\rule{1pt}{1pt}}
\put(728,447){\rule{1pt}{1pt}}
\put(757,429){\rule{1pt}{1pt}}
\put(785,412){\rule{1pt}{1pt}}
\put(814,395){\rule{1pt}{1pt}}
\put(843,379){\rule{1pt}{1pt}}
\put(871,364){\rule{1pt}{1pt}}
\put(900,349){\rule{1pt}{1pt}}
\put(929,335){\rule{1pt}{1pt}}
\put(957,321){\rule{1pt}{1pt}}
\put(986,308){\rule{1pt}{1pt}}
\put(1014,295){\rule{1pt}{1pt}}
\put(1043,282){\rule{1pt}{1pt}}
\put(1072,270){\rule{1pt}{1pt}}
\put(1100,258){\rule{1pt}{1pt}}
\put(1129,247){\rule{1pt}{1pt}}
\put(1157,236){\rule{1pt}{1pt}}
\put(1186,225){\rule{1pt}{1pt}}
\put(1214,214){\rule{1pt}{1pt}}
\put(1243,204){\rule{1pt}{1pt}}
\put(1271,194){\rule{1pt}{1pt}}
\put(1300,184){\rule{1pt}{1pt}}
\put(1328,174){\rule{1pt}{1pt}}
\put(1357,165){\rule{1pt}{1pt}}
\put(1385,155){\rule{1pt}{1pt}}
\put(1414,146){\rule{1pt}{1pt}}
\put(306,832){\rule{1pt}{1pt}}
\put(338,804){\rule{1pt}{1pt}}
\put(369,771){\rule{1pt}{1pt}}
\put(400,738){\rule{1pt}{1pt}}
\put(430,706){\rule{1pt}{1pt}}
\put(459,675){\rule{1pt}{1pt}}
\put(489,645){\rule{1pt}{1pt}}
\put(518,617){\rule{1pt}{1pt}}
\put(547,591){\rule{1pt}{1pt}}
\put(576,566){\rule{1pt}{1pt}}
\put(604,543){\rule{1pt}{1pt}}
\put(633,521){\rule{1pt}{1pt}}
\put(662,500){\rule{1pt}{1pt}}
\put(690,480){\rule{1pt}{1pt}}
\put(718,461){\rule{1pt}{1pt}}
\put(747,443){\rule{1pt}{1pt}}
\put(775,426){\rule{1pt}{1pt}}
\put(804,409){\rule{1pt}{1pt}}
\put(832,393){\rule{1pt}{1pt}}
\put(860,378){\rule{1pt}{1pt}}
\put(888,363){\rule{1pt}{1pt}}
\put(917,349){\rule{1pt}{1pt}}
\put(945,335){\rule{1pt}{1pt}}
\put(973,321){\rule{1pt}{1pt}}
\put(1001,308){\rule{1pt}{1pt}}
\put(1029,296){\rule{1pt}{1pt}}
\put(1058,284){\rule{1pt}{1pt}}
\put(1086,272){\rule{1pt}{1pt}}
\put(1114,260){\rule{1pt}{1pt}}
\put(1142,249){\rule{1pt}{1pt}}
\put(1170,238){\rule{1pt}{1pt}}
\put(1198,228){\rule{1pt}{1pt}}
\put(1226,217){\rule{1pt}{1pt}}
\put(1255,207){\rule{1pt}{1pt}}
\put(1283,197){\rule{1pt}{1pt}}
\put(1311,187){\rule{1pt}{1pt}}
\put(1339,178){\rule{1pt}{1pt}}
\put(1367,169){\rule{1pt}{1pt}}
\put(1395,160){\rule{1pt}{1pt}}
\put(1423,151){\rule{1pt}{1pt}}
\put(298,843){\rule{1pt}{1pt}}
\put(330,818){\rule{1pt}{1pt}}
\put(361,788){\rule{1pt}{1pt}}
\put(391,757){\rule{1pt}{1pt}}
\put(420,725){\rule{1pt}{1pt}}
\put(449,695){\rule{1pt}{1pt}}
\put(478,665){\rule{1pt}{1pt}}
\put(507,638){\rule{1pt}{1pt}}
\put(535,612){\rule{1pt}{1pt}}
\put(563,587){\rule{1pt}{1pt}}
\put(591,564){\rule{1pt}{1pt}}
\put(619,541){\rule{1pt}{1pt}}
\put(647,521){\rule{1pt}{1pt}}
\put(675,501){\rule{1pt}{1pt}}
\put(703,482){\rule{1pt}{1pt}}
\put(730,463){\rule{1pt}{1pt}}
\put(758,446){\rule{1pt}{1pt}}
\put(786,429){\rule{1pt}{1pt}}
\put(813,413){\rule{1pt}{1pt}}
\put(841,398){\rule{1pt}{1pt}}
\put(869,383){\rule{1pt}{1pt}}
\put(896,369){\rule{1pt}{1pt}}
\put(924,355){\rule{1pt}{1pt}}
\put(951,342){\rule{1pt}{1pt}}
\put(979,329){\rule{1pt}{1pt}}
\put(1006,316){\rule{1pt}{1pt}}
\put(1034,304){\rule{1pt}{1pt}}
\put(1061,292){\rule{1pt}{1pt}}
\put(1089,280){\rule{1pt}{1pt}}
\put(1116,269){\rule{1pt}{1pt}}
\put(1144,258){\rule{1pt}{1pt}}
\put(1171,248){\rule{1pt}{1pt}}
\put(1199,237){\rule{1pt}{1pt}}
\put(1226,227){\rule{1pt}{1pt}}
\put(1253,217){\rule{1pt}{1pt}}
\put(1281,208){\rule{1pt}{1pt}}
\put(1308,198){\rule{1pt}{1pt}}
\put(1336,189){\rule{1pt}{1pt}}
\put(1363,180){\rule{1pt}{1pt}}
\put(1391,171){\rule{1pt}{1pt}}
\put(1418,162){\rule{1pt}{1pt}}
\put(288,857){\rule{1pt}{1pt}}
\put(319,834){\rule{1pt}{1pt}}
\put(349,808){\rule{1pt}{1pt}}
\put(379,780){\rule{1pt}{1pt}}
\put(407,751){\rule{1pt}{1pt}}
\put(435,721){\rule{1pt}{1pt}}
\put(463,693){\rule{1pt}{1pt}}
\put(491,666){\rule{1pt}{1pt}}
\put(518,640){\rule{1pt}{1pt}}
\put(546,615){\rule{1pt}{1pt}}
\put(573,592){\rule{1pt}{1pt}}
\put(600,570){\rule{1pt}{1pt}}
\put(627,549){\rule{1pt}{1pt}}
\put(654,529){\rule{1pt}{1pt}}
\put(681,510){\rule{1pt}{1pt}}
\put(707,492){\rule{1pt}{1pt}}
\put(734,474){\rule{1pt}{1pt}}
\put(761,458){\rule{1pt}{1pt}}
\put(788,441){\rule{1pt}{1pt}}
\put(814,426){\rule{1pt}{1pt}}
\put(841,411){\rule{1pt}{1pt}}
\put(868,397){\rule{1pt}{1pt}}
\put(894,383){\rule{1pt}{1pt}}
\put(921,370){\rule{1pt}{1pt}}
\put(947,357){\rule{1pt}{1pt}}
\put(974,344){\rule{1pt}{1pt}}
\put(1001,332){\rule{1pt}{1pt}}
\put(1027,320){\rule{1pt}{1pt}}
\put(1054,308){\rule{1pt}{1pt}}
\put(1080,297){\rule{1pt}{1pt}}
\put(1107,286){\rule{1pt}{1pt}}
\put(1133,276){\rule{1pt}{1pt}}
\put(1160,265){\rule{1pt}{1pt}}
\put(1186,255){\rule{1pt}{1pt}}
\put(1213,245){\rule{1pt}{1pt}}
\put(1239,236){\rule{1pt}{1pt}}
\put(1266,226){\rule{1pt}{1pt}}
\put(1292,217){\rule{1pt}{1pt}}
\put(1318,208){\rule{1pt}{1pt}}
\put(1345,199){\rule{1pt}{1pt}}
\put(1371,190){\rule{1pt}{1pt}}
\put(1398,182){\rule{1pt}{1pt}}
\end{picture}


==> rat1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-3}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-2}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{2}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(292.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(292,68){\makebox(0,0){100}}
\put(292.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,68){\makebox(0,0){200}}
\put(530.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768,68){\makebox(0,0){300}}
\put(768.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1007.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1007,68){\makebox(0,0){400}}
\put(1007.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1245.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1245,68){\makebox(0,0){500}}
\put(1245.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){ $B/m_{3/2}$}}
\put(828,23){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(649,673){\makebox(0,0)[l]{$\mu<0$}}
\put(649,317){\makebox(0,0)[l]{$\mu>0$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,490){\rule{1pt}{1pt}}
\put(220,473){\rule{1pt}{1pt}}
\put(220,456){\rule{1pt}{1pt}}
\put(220,439){\rule{1pt}{1pt}}
\put(220,423){\rule{1pt}{1pt}}
\put(220,408){\rule{1pt}{1pt}}
\put(220,394){\rule{1pt}{1pt}}
\put(220,381){\rule{1pt}{1pt}}
\put(220,370){\rule{1pt}{1pt}}
\put(220,359){\rule{1pt}{1pt}}
\put(220,351){\rule{1pt}{1pt}}
\put(244,488){\rule{1pt}{1pt}}
\put(244,471){\rule{1pt}{1pt}}
\put(244,454){\rule{1pt}{1pt}}
\put(244,437){\rule{1pt}{1pt}}
\put(244,421){\rule{1pt}{1pt}}
\put(244,406){\rule{1pt}{1pt}}
\put(244,392){\rule{1pt}{1pt}}
\put(244,379){\rule{1pt}{1pt}}
\put(244,367){\rule{1pt}{1pt}}
\put(244,357){\rule{1pt}{1pt}}
\put(244,349){\rule{1pt}{1pt}}
\put(268,487){\rule{1pt}{1pt}}
\put(268,470){\rule{1pt}{1pt}}
\put(268,452){\rule{1pt}{1pt}}
\put(268,436){\rule{1pt}{1pt}}
\put(268,420){\rule{1pt}{1pt}}
\put(268,405){\rule{1pt}{1pt}}
\put(268,391){\rule{1pt}{1pt}}
\put(268,378){\rule{1pt}{1pt}}
\put(268,366){\rule{1pt}{1pt}}
\put(268,356){\rule{1pt}{1pt}}
\put(268,347){\rule{1pt}{1pt}}
\put(292,486){\rule{1pt}{1pt}}
\put(292,469){\rule{1pt}{1pt}}
\put(292,452){\rule{1pt}{1pt}}
\put(292,435){\rule{1pt}{1pt}}
\put(292,419){\rule{1pt}{1pt}}
\put(292,404){\rule{1pt}{1pt}}
\put(292,390){\rule{1pt}{1pt}}
\put(292,377){\rule{1pt}{1pt}}
\put(292,365){\rule{1pt}{1pt}}
\put(292,355){\rule{1pt}{1pt}}
\put(292,346){\rule{1pt}{1pt}}
\put(315,485){\rule{1pt}{1pt}}
\put(315,468){\rule{1pt}{1pt}}
\put(315,451){\rule{1pt}{1pt}}
\put(315,434){\rule{1pt}{1pt}}
\put(315,418){\rule{1pt}{1pt}}
\put(315,403){\rule{1pt}{1pt}}
\put(315,389){\rule{1pt}{1pt}}
\put(315,376){\rule{1pt}{1pt}}
\put(315,364){\rule{1pt}{1pt}}
\put(315,354){\rule{1pt}{1pt}}
\put(315,345){\rule{1pt}{1pt}}
\put(339,485){\rule{1pt}{1pt}}
\put(339,467){\rule{1pt}{1pt}}
\put(339,450){\rule{1pt}{1pt}}
\put(339,434){\rule{1pt}{1pt}}
\put(339,418){\rule{1pt}{1pt}}
\put(339,403){\rule{1pt}{1pt}}
\put(339,389){\rule{1pt}{1pt}}
\put(339,376){\rule{1pt}{1pt}}
\put(339,364){\rule{1pt}{1pt}}
\put(339,353){\rule{1pt}{1pt}}
\put(339,345){\rule{1pt}{1pt}}
\put(363,484){\rule{1pt}{1pt}}
\put(363,467){\rule{1pt}{1pt}}
\put(363,450){\rule{1pt}{1pt}}
\put(363,433){\rule{1pt}{1pt}}
\put(363,417){\rule{1pt}{1pt}}
\put(363,402){\rule{1pt}{1pt}}
\put(363,388){\rule{1pt}{1pt}}
\put(363,375){\rule{1pt}{1pt}}
\put(363,363){\rule{1pt}{1pt}}
\put(363,353){\rule{1pt}{1pt}}
\put(363,344){\rule{1pt}{1pt}}
\put(387,484){\rule{1pt}{1pt}}
\put(387,467){\rule{1pt}{1pt}}
\put(387,450){\rule{1pt}{1pt}}
\put(387,433){\rule{1pt}{1pt}}
\put(387,417){\rule{1pt}{1pt}}
\put(387,402){\rule{1pt}{1pt}}
\put(387,388){\rule{1pt}{1pt}}
\put(387,375){\rule{1pt}{1pt}}
\put(387,363){\rule{1pt}{1pt}}
\put(387,353){\rule{1pt}{1pt}}
\put(387,344){\rule{1pt}{1pt}}
\put(411,484){\rule{1pt}{1pt}}
\put(411,466){\rule{1pt}{1pt}}
\put(411,449){\rule{1pt}{1pt}}
\put(411,433){\rule{1pt}{1pt}}
\put(411,417){\rule{1pt}{1pt}}
\put(411,402){\rule{1pt}{1pt}}
\put(411,388){\rule{1pt}{1pt}}
\put(411,375){\rule{1pt}{1pt}}
\put(411,363){\rule{1pt}{1pt}}
\put(411,352){\rule{1pt}{1pt}}
\put(411,343){\rule{1pt}{1pt}}
\put(435,483){\rule{1pt}{1pt}}
\put(435,466){\rule{1pt}{1pt}}
\put(435,449){\rule{1pt}{1pt}}
\put(435,433){\rule{1pt}{1pt}}
\put(435,417){\rule{1pt}{1pt}}
\put(435,402){\rule{1pt}{1pt}}
\put(435,387){\rule{1pt}{1pt}}
\put(435,374){\rule{1pt}{1pt}}
\put(435,363){\rule{1pt}{1pt}}
\put(435,352){\rule{1pt}{1pt}}
\put(435,343){\rule{1pt}{1pt}}
\put(458,483){\rule{1pt}{1pt}}
\put(458,466){\rule{1pt}{1pt}}
\put(458,449){\rule{1pt}{1pt}}
\put(458,432){\rule{1pt}{1pt}}
\put(458,416){\rule{1pt}{1pt}}
\put(458,401){\rule{1pt}{1pt}}
\put(458,387){\rule{1pt}{1pt}}
\put(458,374){\rule{1pt}{1pt}}
\put(458,362){\rule{1pt}{1pt}}
\put(458,352){\rule{1pt}{1pt}}
\put(458,343){\rule{1pt}{1pt}}
\put(482,483){\rule{1pt}{1pt}}
\put(482,466){\rule{1pt}{1pt}}
\put(482,449){\rule{1pt}{1pt}}
\put(482,432){\rule{1pt}{1pt}}
\put(482,416){\rule{1pt}{1pt}}
\put(482,401){\rule{1pt}{1pt}}
\put(482,387){\rule{1pt}{1pt}}
\put(482,374){\rule{1pt}{1pt}}
\put(482,362){\rule{1pt}{1pt}}
\put(482,352){\rule{1pt}{1pt}}
\put(482,343){\rule{1pt}{1pt}}
\put(506,483){\rule{1pt}{1pt}}
\put(506,466){\rule{1pt}{1pt}}
\put(506,449){\rule{1pt}{1pt}}
\put(506,432){\rule{1pt}{1pt}}
\put(506,416){\rule{1pt}{1pt}}
\put(506,401){\rule{1pt}{1pt}}
\put(506,387){\rule{1pt}{1pt}}
\put(506,374){\rule{1pt}{1pt}}
\put(506,362){\rule{1pt}{1pt}}
\put(506,352){\rule{1pt}{1pt}}
\put(506,343){\rule{1pt}{1pt}}
\put(530,483){\rule{1pt}{1pt}}
\put(530,466){\rule{1pt}{1pt}}
\put(530,449){\rule{1pt}{1pt}}
\put(530,432){\rule{1pt}{1pt}}
\put(530,416){\rule{1pt}{1pt}}
\put(530,401){\rule{1pt}{1pt}}
\put(530,387){\rule{1pt}{1pt}}
\put(530,374){\rule{1pt}{1pt}}
\put(530,362){\rule{1pt}{1pt}}
\put(530,352){\rule{1pt}{1pt}}
\put(530,343){\rule{1pt}{1pt}}
\put(554,483){\rule{1pt}{1pt}}
\put(554,466){\rule{1pt}{1pt}}
\put(554,448){\rule{1pt}{1pt}}
\put(554,432){\rule{1pt}{1pt}}
\put(554,416){\rule{1pt}{1pt}}
\put(554,401){\rule{1pt}{1pt}}
\put(554,387){\rule{1pt}{1pt}}
\put(554,374){\rule{1pt}{1pt}}
\put(554,362){\rule{1pt}{1pt}}
\put(554,351){\rule{1pt}{1pt}}
\put(554,342){\rule{1pt}{1pt}}
\put(578,483){\rule{1pt}{1pt}}
\put(578,465){\rule{1pt}{1pt}}
\put(578,448){\rule{1pt}{1pt}}
\put(578,432){\rule{1pt}{1pt}}
\put(578,416){\rule{1pt}{1pt}}
\put(578,401){\rule{1pt}{1pt}}
\put(578,387){\rule{1pt}{1pt}}
\put(578,374){\rule{1pt}{1pt}}
\put(578,362){\rule{1pt}{1pt}}
\put(578,351){\rule{1pt}{1pt}}
\put(578,342){\rule{1pt}{1pt}}
\put(601,483){\rule{1pt}{1pt}}
\put(601,465){\rule{1pt}{1pt}}
\put(601,448){\rule{1pt}{1pt}}
\put(601,432){\rule{1pt}{1pt}}
\put(601,416){\rule{1pt}{1pt}}
\put(601,401){\rule{1pt}{1pt}}
\put(601,387){\rule{1pt}{1pt}}
\put(601,374){\rule{1pt}{1pt}}
\put(601,362){\rule{1pt}{1pt}}
\put(601,351){\rule{1pt}{1pt}}
\put(601,342){\rule{1pt}{1pt}}
\put(625,483){\rule{1pt}{1pt}}
\put(625,465){\rule{1pt}{1pt}}
\put(625,448){\rule{1pt}{1pt}}
\put(625,432){\rule{1pt}{1pt}}
\put(625,416){\rule{1pt}{1pt}}
\put(625,401){\rule{1pt}{1pt}}
\put(625,387){\rule{1pt}{1pt}}
\put(625,373){\rule{1pt}{1pt}}
\put(625,362){\rule{1pt}{1pt}}
\put(625,351){\rule{1pt}{1pt}}
\put(625,342){\rule{1pt}{1pt}}
\put(649,483){\rule{1pt}{1pt}}
\put(649,465){\rule{1pt}{1pt}}
\put(649,448){\rule{1pt}{1pt}}
\put(649,432){\rule{1pt}{1pt}}
\put(649,416){\rule{1pt}{1pt}}
\put(649,401){\rule{1pt}{1pt}}
\put(649,386){\rule{1pt}{1pt}}
\put(649,373){\rule{1pt}{1pt}}
\put(649,362){\rule{1pt}{1pt}}
\put(649,351){\rule{1pt}{1pt}}
\put(649,342){\rule{1pt}{1pt}}
\put(673,483){\rule{1pt}{1pt}}
\put(673,465){\rule{1pt}{1pt}}
\put(673,448){\rule{1pt}{1pt}}
\put(673,432){\rule{1pt}{1pt}}
\put(673,416){\rule{1pt}{1pt}}
\put(673,401){\rule{1pt}{1pt}}
\put(673,386){\rule{1pt}{1pt}}
\put(673,373){\rule{1pt}{1pt}}
\put(673,362){\rule{1pt}{1pt}}
\put(673,351){\rule{1pt}{1pt}}
\put(673,342){\rule{1pt}{1pt}}
\put(697,482){\rule{1pt}{1pt}}
\put(697,465){\rule{1pt}{1pt}}
\put(697,448){\rule{1pt}{1pt}}
\put(697,432){\rule{1pt}{1pt}}
\put(697,416){\rule{1pt}{1pt}}
\put(697,401){\rule{1pt}{1pt}}
\put(697,386){\rule{1pt}{1pt}}
\put(697,373){\rule{1pt}{1pt}}
\put(697,362){\rule{1pt}{1pt}}
\put(697,351){\rule{1pt}{1pt}}
\put(697,342){\rule{1pt}{1pt}}
\put(721,482){\rule{1pt}{1pt}}
\put(721,465){\rule{1pt}{1pt}}
\put(721,448){\rule{1pt}{1pt}}
\put(721,432){\rule{1pt}{1pt}}
\put(721,416){\rule{1pt}{1pt}}
\put(721,401){\rule{1pt}{1pt}}
\put(721,386){\rule{1pt}{1pt}}
\put(721,373){\rule{1pt}{1pt}}
\put(721,361){\rule{1pt}{1pt}}
\put(721,351){\rule{1pt}{1pt}}
\put(721,342){\rule{1pt}{1pt}}
\put(745,482){\rule{1pt}{1pt}}
\put(745,465){\rule{1pt}{1pt}}
\put(745,448){\rule{1pt}{1pt}}
\put(745,432){\rule{1pt}{1pt}}
\put(745,416){\rule{1pt}{1pt}}
\put(745,400){\rule{1pt}{1pt}}
\put(745,386){\rule{1pt}{1pt}}
\put(745,373){\rule{1pt}{1pt}}
\put(745,361){\rule{1pt}{1pt}}
\put(745,351){\rule{1pt}{1pt}}
\put(745,342){\rule{1pt}{1pt}}
\put(768,482){\rule{1pt}{1pt}}
\put(768,465){\rule{1pt}{1pt}}
\put(768,448){\rule{1pt}{1pt}}
\put(768,432){\rule{1pt}{1pt}}
\put(768,416){\rule{1pt}{1pt}}
\put(768,400){\rule{1pt}{1pt}}
\put(768,386){\rule{1pt}{1pt}}
\put(768,373){\rule{1pt}{1pt}}
\put(768,361){\rule{1pt}{1pt}}
\put(768,351){\rule{1pt}{1pt}}
\put(768,342){\rule{1pt}{1pt}}
\put(792,482){\rule{1pt}{1pt}}
\put(792,465){\rule{1pt}{1pt}}
\put(792,448){\rule{1pt}{1pt}}
\put(792,431){\rule{1pt}{1pt}}
\put(792,416){\rule{1pt}{1pt}}
\put(792,400){\rule{1pt}{1pt}}
\put(792,386){\rule{1pt}{1pt}}
\put(792,373){\rule{1pt}{1pt}}
\put(792,361){\rule{1pt}{1pt}}
\put(792,351){\rule{1pt}{1pt}}
\put(792,342){\rule{1pt}{1pt}}
\put(816,482){\rule{1pt}{1pt}}
\put(816,465){\rule{1pt}{1pt}}
\put(816,448){\rule{1pt}{1pt}}
\put(816,431){\rule{1pt}{1pt}}
\put(816,416){\rule{1pt}{1pt}}
\put(816,400){\rule{1pt}{1pt}}
\put(816,386){\rule{1pt}{1pt}}
\put(816,373){\rule{1pt}{1pt}}
\put(816,361){\rule{1pt}{1pt}}
\put(816,351){\rule{1pt}{1pt}}
\put(816,342){\rule{1pt}{1pt}}
\put(840,482){\rule{1pt}{1pt}}
\put(840,465){\rule{1pt}{1pt}}
\put(840,448){\rule{1pt}{1pt}}
\put(840,431){\rule{1pt}{1pt}}
\put(840,416){\rule{1pt}{1pt}}
\put(840,400){\rule{1pt}{1pt}}
\put(840,386){\rule{1pt}{1pt}}
\put(840,373){\rule{1pt}{1pt}}
\put(840,361){\rule{1pt}{1pt}}
\put(840,351){\rule{1pt}{1pt}}
\put(840,342){\rule{1pt}{1pt}}
\put(864,482){\rule{1pt}{1pt}}
\put(864,465){\rule{1pt}{1pt}}
\put(864,448){\rule{1pt}{1pt}}
\put(864,431){\rule{1pt}{1pt}}
\put(864,415){\rule{1pt}{1pt}}
\put(864,400){\rule{1pt}{1pt}}
\put(864,386){\rule{1pt}{1pt}}
\put(864,373){\rule{1pt}{1pt}}
\put(864,361){\rule{1pt}{1pt}}
\put(864,351){\rule{1pt}{1pt}}
\put(864,342){\rule{1pt}{1pt}}
\put(888,482){\rule{1pt}{1pt}}
\put(888,465){\rule{1pt}{1pt}}
\put(888,448){\rule{1pt}{1pt}}
\put(888,431){\rule{1pt}{1pt}}
\put(888,415){\rule{1pt}{1pt}}
\put(888,400){\rule{1pt}{1pt}}
\put(888,386){\rule{1pt}{1pt}}
\put(888,373){\rule{1pt}{1pt}}
\put(888,361){\rule{1pt}{1pt}}
\put(888,351){\rule{1pt}{1pt}}
\put(888,342){\rule{1pt}{1pt}}
\put(911,482){\rule{1pt}{1pt}}
\put(911,465){\rule{1pt}{1pt}}
\put(911,448){\rule{1pt}{1pt}}
\put(911,431){\rule{1pt}{1pt}}
\put(911,415){\rule{1pt}{1pt}}
\put(911,400){\rule{1pt}{1pt}}
\put(911,386){\rule{1pt}{1pt}}
\put(911,373){\rule{1pt}{1pt}}
\put(911,361){\rule{1pt}{1pt}}
\put(911,351){\rule{1pt}{1pt}}
\put(911,342){\rule{1pt}{1pt}}
\put(935,482){\rule{1pt}{1pt}}
\put(935,465){\rule{1pt}{1pt}}
\put(935,448){\rule{1pt}{1pt}}
\put(935,431){\rule{1pt}{1pt}}
\put(935,415){\rule{1pt}{1pt}}
\put(935,400){\rule{1pt}{1pt}}
\put(935,386){\rule{1pt}{1pt}}
\put(935,373){\rule{1pt}{1pt}}
\put(935,361){\rule{1pt}{1pt}}
\put(935,351){\rule{1pt}{1pt}}
\put(935,342){\rule{1pt}{1pt}}
\put(959,482){\rule{1pt}{1pt}}
\put(959,465){\rule{1pt}{1pt}}
\put(959,448){\rule{1pt}{1pt}}
\put(959,431){\rule{1pt}{1pt}}
\put(959,415){\rule{1pt}{1pt}}
\put(959,400){\rule{1pt}{1pt}}
\put(959,386){\rule{1pt}{1pt}}
\put(959,373){\rule{1pt}{1pt}}
\put(959,361){\rule{1pt}{1pt}}
\put(959,351){\rule{1pt}{1pt}}
\put(959,342){\rule{1pt}{1pt}}
\put(983,482){\rule{1pt}{1pt}}
\put(983,465){\rule{1pt}{1pt}}
\put(983,448){\rule{1pt}{1pt}}
\put(983,431){\rule{1pt}{1pt}}
\put(983,415){\rule{1pt}{1pt}}
\put(983,400){\rule{1pt}{1pt}}
\put(983,386){\rule{1pt}{1pt}}
\put(983,373){\rule{1pt}{1pt}}
\put(983,361){\rule{1pt}{1pt}}
\put(983,351){\rule{1pt}{1pt}}
\put(983,342){\rule{1pt}{1pt}}
\put(1007,482){\rule{1pt}{1pt}}
\put(1007,465){\rule{1pt}{1pt}}
\put(1007,448){\rule{1pt}{1pt}}
\put(1007,431){\rule{1pt}{1pt}}
\put(1007,415){\rule{1pt}{1pt}}
\put(1007,400){\rule{1pt}{1pt}}
\put(1007,386){\rule{1pt}{1pt}}
\put(1007,373){\rule{1pt}{1pt}}
\put(1007,361){\rule{1pt}{1pt}}
\put(1007,351){\rule{1pt}{1pt}}
\put(1007,342){\rule{1pt}{1pt}}
\put(1031,482){\rule{1pt}{1pt}}
\put(1031,465){\rule{1pt}{1pt}}
\put(1031,448){\rule{1pt}{1pt}}
\put(1031,431){\rule{1pt}{1pt}}
\put(1031,415){\rule{1pt}{1pt}}
\put(1031,400){\rule{1pt}{1pt}}
\put(1031,386){\rule{1pt}{1pt}}
\put(1031,373){\rule{1pt}{1pt}}
\put(1031,361){\rule{1pt}{1pt}}
\put(1031,351){\rule{1pt}{1pt}}
\put(1031,342){\rule{1pt}{1pt}}
\put(1055,482){\rule{1pt}{1pt}}
\put(1055,465){\rule{1pt}{1pt}}
\put(1055,448){\rule{1pt}{1pt}}
\put(1055,431){\rule{1pt}{1pt}}
\put(1055,415){\rule{1pt}{1pt}}
\put(1055,400){\rule{1pt}{1pt}}
\put(1055,386){\rule{1pt}{1pt}}
\put(1055,373){\rule{1pt}{1pt}}
\put(1055,361){\rule{1pt}{1pt}}
\put(1055,351){\rule{1pt}{1pt}}
\put(1055,342){\rule{1pt}{1pt}}
\put(1078,482){\rule{1pt}{1pt}}
\put(1078,465){\rule{1pt}{1pt}}
\put(1078,448){\rule{1pt}{1pt}}
\put(1078,431){\rule{1pt}{1pt}}
\put(1078,415){\rule{1pt}{1pt}}
\put(1078,400){\rule{1pt}{1pt}}
\put(1078,386){\rule{1pt}{1pt}}
\put(1078,373){\rule{1pt}{1pt}}
\put(1078,361){\rule{1pt}{1pt}}
\put(1078,351){\rule{1pt}{1pt}}
\put(1078,342){\rule{1pt}{1pt}}
\put(1102,482){\rule{1pt}{1pt}}
\put(1102,465){\rule{1pt}{1pt}}
\put(1102,448){\rule{1pt}{1pt}}
\put(1102,431){\rule{1pt}{1pt}}
\put(1102,415){\rule{1pt}{1pt}}
\put(1102,400){\rule{1pt}{1pt}}
\put(1102,386){\rule{1pt}{1pt}}
\put(1102,373){\rule{1pt}{1pt}}
\put(1102,361){\rule{1pt}{1pt}}
\put(1102,351){\rule{1pt}{1pt}}
\put(1102,342){\rule{1pt}{1pt}}
\put(1126,482){\rule{1pt}{1pt}}
\put(1126,465){\rule{1pt}{1pt}}
\put(1126,448){\rule{1pt}{1pt}}
\put(1126,431){\rule{1pt}{1pt}}
\put(1126,415){\rule{1pt}{1pt}}
\put(1126,400){\rule{1pt}{1pt}}
\put(1126,386){\rule{1pt}{1pt}}
\put(1126,373){\rule{1pt}{1pt}}
\put(1126,361){\rule{1pt}{1pt}}
\put(1126,351){\rule{1pt}{1pt}}
\put(1126,342){\rule{1pt}{1pt}}
\put(1150,482){\rule{1pt}{1pt}}
\put(1150,465){\rule{1pt}{1pt}}
\put(1150,448){\rule{1pt}{1pt}}
\put(1150,431){\rule{1pt}{1pt}}
\put(1150,415){\rule{1pt}{1pt}}
\put(1150,400){\rule{1pt}{1pt}}
\put(1150,386){\rule{1pt}{1pt}}
\put(1150,373){\rule{1pt}{1pt}}
\put(1150,361){\rule{1pt}{1pt}}
\put(1150,351){\rule{1pt}{1pt}}
\put(1150,342){\rule{1pt}{1pt}}
\put(1174,482){\rule{1pt}{1pt}}
\put(1174,465){\rule{1pt}{1pt}}
\put(1174,448){\rule{1pt}{1pt}}
\put(1174,431){\rule{1pt}{1pt}}
\put(1174,415){\rule{1pt}{1pt}}
\put(1174,400){\rule{1pt}{1pt}}
\put(1174,386){\rule{1pt}{1pt}}
\put(1174,373){\rule{1pt}{1pt}}
\put(1174,361){\rule{1pt}{1pt}}
\put(1174,351){\rule{1pt}{1pt}}
\put(1174,342){\rule{1pt}{1pt}}
\put(1198,482){\rule{1pt}{1pt}}
\put(1198,465){\rule{1pt}{1pt}}
\put(1198,448){\rule{1pt}{1pt}}
\put(1198,431){\rule{1pt}{1pt}}
\put(1198,415){\rule{1pt}{1pt}}
\put(1198,400){\rule{1pt}{1pt}}
\put(1198,386){\rule{1pt}{1pt}}
\put(1198,373){\rule{1pt}{1pt}}
\put(1198,361){\rule{1pt}{1pt}}
\put(1198,351){\rule{1pt}{1pt}}
\put(1198,342){\rule{1pt}{1pt}}
\put(1221,482){\rule{1pt}{1pt}}
\put(1221,465){\rule{1pt}{1pt}}
\put(1221,448){\rule{1pt}{1pt}}
\put(1221,431){\rule{1pt}{1pt}}
\put(1221,415){\rule{1pt}{1pt}}
\put(1221,400){\rule{1pt}{1pt}}
\put(1221,386){\rule{1pt}{1pt}}
\put(1221,373){\rule{1pt}{1pt}}
\put(1221,361){\rule{1pt}{1pt}}
\put(1221,351){\rule{1pt}{1pt}}
\put(1221,342){\rule{1pt}{1pt}}
\put(1245,482){\rule{1pt}{1pt}}
\put(1245,465){\rule{1pt}{1pt}}
\put(1245,448){\rule{1pt}{1pt}}
\put(1245,431){\rule{1pt}{1pt}}
\put(1245,415){\rule{1pt}{1pt}}
\put(1245,400){\rule{1pt}{1pt}}
\put(1245,386){\rule{1pt}{1pt}}
\put(1245,373){\rule{1pt}{1pt}}
\put(1245,361){\rule{1pt}{1pt}}
\put(1245,351){\rule{1pt}{1pt}}
\put(1245,342){\rule{1pt}{1pt}}
\put(1269,482){\rule{1pt}{1pt}}
\put(1269,465){\rule{1pt}{1pt}}
\put(1269,448){\rule{1pt}{1pt}}
\put(1269,431){\rule{1pt}{1pt}}
\put(1269,415){\rule{1pt}{1pt}}
\put(1269,400){\rule{1pt}{1pt}}
\put(1269,386){\rule{1pt}{1pt}}
\put(1269,373){\rule{1pt}{1pt}}
\put(1269,361){\rule{1pt}{1pt}}
\put(1269,351){\rule{1pt}{1pt}}
\put(1269,342){\rule{1pt}{1pt}}
\put(1293,482){\rule{1pt}{1pt}}
\put(1293,465){\rule{1pt}{1pt}}
\put(1293,448){\rule{1pt}{1pt}}
\put(1293,431){\rule{1pt}{1pt}}
\put(1293,415){\rule{1pt}{1pt}}
\put(1293,400){\rule{1pt}{1pt}}
\put(1293,386){\rule{1pt}{1pt}}
\put(1293,373){\rule{1pt}{1pt}}
\put(1293,361){\rule{1pt}{1pt}}
\put(1293,351){\rule{1pt}{1pt}}
\put(1293,342){\rule{1pt}{1pt}}
\put(1317,482){\rule{1pt}{1pt}}
\put(1317,465){\rule{1pt}{1pt}}
\put(1317,448){\rule{1pt}{1pt}}
\put(1317,431){\rule{1pt}{1pt}}
\put(1317,415){\rule{1pt}{1pt}}
\put(1317,400){\rule{1pt}{1pt}}
\put(1317,386){\rule{1pt}{1pt}}
\put(1317,373){\rule{1pt}{1pt}}
\put(1317,361){\rule{1pt}{1pt}}
\put(1317,351){\rule{1pt}{1pt}}
\put(1317,342){\rule{1pt}{1pt}}
\put(1341,482){\rule{1pt}{1pt}}
\put(1341,465){\rule{1pt}{1pt}}
\put(1341,448){\rule{1pt}{1pt}}
\put(1341,431){\rule{1pt}{1pt}}
\put(1341,415){\rule{1pt}{1pt}}
\put(1341,400){\rule{1pt}{1pt}}
\put(1341,386){\rule{1pt}{1pt}}
\put(1341,373){\rule{1pt}{1pt}}
\put(1341,361){\rule{1pt}{1pt}}
\put(1341,351){\rule{1pt}{1pt}}
\put(1341,342){\rule{1pt}{1pt}}
\put(1364,482){\rule{1pt}{1pt}}
\put(1364,465){\rule{1pt}{1pt}}
\put(1364,448){\rule{1pt}{1pt}}
\put(1364,431){\rule{1pt}{1pt}}
\put(1364,415){\rule{1pt}{1pt}}
\put(1364,400){\rule{1pt}{1pt}}
\put(1364,386){\rule{1pt}{1pt}}
\put(1364,373){\rule{1pt}{1pt}}
\put(1364,361){\rule{1pt}{1pt}}
\put(1364,351){\rule{1pt}{1pt}}
\put(1364,342){\rule{1pt}{1pt}}
\put(1388,482){\rule{1pt}{1pt}}
\put(1388,465){\rule{1pt}{1pt}}
\put(1388,448){\rule{1pt}{1pt}}
\put(1388,431){\rule{1pt}{1pt}}
\put(1388,415){\rule{1pt}{1pt}}
\put(1388,400){\rule{1pt}{1pt}}
\put(1388,386){\rule{1pt}{1pt}}
\put(1388,373){\rule{1pt}{1pt}}
\put(1388,361){\rule{1pt}{1pt}}
\put(1388,351){\rule{1pt}{1pt}}
\put(1388,342){\rule{1pt}{1pt}}
\put(1412,482){\rule{1pt}{1pt}}
\put(1412,465){\rule{1pt}{1pt}}
\put(1412,448){\rule{1pt}{1pt}}
\put(1412,431){\rule{1pt}{1pt}}
\put(1412,415){\rule{1pt}{1pt}}
\put(1412,400){\rule{1pt}{1pt}}
\put(1412,386){\rule{1pt}{1pt}}
\put(1412,373){\rule{1pt}{1pt}}
\put(1412,361){\rule{1pt}{1pt}}
\put(1412,351){\rule{1pt}{1pt}}
\put(1412,342){\rule{1pt}{1pt}}
\put(1436,482){\rule{1pt}{1pt}}
\put(1436,465){\rule{1pt}{1pt}}
\put(1436,448){\rule{1pt}{1pt}}
\put(1436,431){\rule{1pt}{1pt}}
\put(1436,415){\rule{1pt}{1pt}}
\put(1436,400){\rule{1pt}{1pt}}
\put(1436,386){\rule{1pt}{1pt}}
\put(1436,373){\rule{1pt}{1pt}}
\put(1436,361){\rule{1pt}{1pt}}
\put(1436,351){\rule{1pt}{1pt}}
\put(1436,342){\rule{1pt}{1pt}}
\put(220,621){\rule{1pt}{1pt}}
\put(220,611){\rule{1pt}{1pt}}
\put(220,599){\rule{1pt}{1pt}}
\put(220,586){\rule{1pt}{1pt}}
\put(220,572){\rule{1pt}{1pt}}
\put(220,557){\rule{1pt}{1pt}}
\put(220,541){\rule{1pt}{1pt}}
\put(220,524){\rule{1pt}{1pt}}
\put(220,508){\rule{1pt}{1pt}}
\put(244,623){\rule{1pt}{1pt}}
\put(244,613){\rule{1pt}{1pt}}
\put(244,601){\rule{1pt}{1pt}}
\put(244,588){\rule{1pt}{1pt}}
\put(244,573){\rule{1pt}{1pt}}
\put(244,559){\rule{1pt}{1pt}}
\put(244,543){\rule{1pt}{1pt}}
\put(244,526){\rule{1pt}{1pt}}
\put(244,510){\rule{1pt}{1pt}}
\put(268,625){\rule{1pt}{1pt}}
\put(268,614){\rule{1pt}{1pt}}
\put(268,602){\rule{1pt}{1pt}}
\put(268,589){\rule{1pt}{1pt}}
\put(268,575){\rule{1pt}{1pt}}
\put(268,560){\rule{1pt}{1pt}}
\put(268,544){\rule{1pt}{1pt}}
\put(268,528){\rule{1pt}{1pt}}
\put(268,511){\rule{1pt}{1pt}}
\put(268,494){\rule{1pt}{1pt}}
\put(292,626){\rule{1pt}{1pt}}
\put(292,615){\rule{1pt}{1pt}}
\put(292,603){\rule{1pt}{1pt}}
\put(292,590){\rule{1pt}{1pt}}
\put(292,576){\rule{1pt}{1pt}}
\put(292,561){\rule{1pt}{1pt}}
\put(292,545){\rule{1pt}{1pt}}
\put(292,529){\rule{1pt}{1pt}}
\put(292,512){\rule{1pt}{1pt}}
\put(292,495){\rule{1pt}{1pt}}
\put(315,626){\rule{1pt}{1pt}}
\put(315,616){\rule{1pt}{1pt}}
\put(315,604){\rule{1pt}{1pt}}
\put(315,590){\rule{1pt}{1pt}}
\put(315,576){\rule{1pt}{1pt}}
\put(315,561){\rule{1pt}{1pt}}
\put(315,546){\rule{1pt}{1pt}}
\put(315,529){\rule{1pt}{1pt}}
\put(315,513){\rule{1pt}{1pt}}
\put(315,496){\rule{1pt}{1pt}}
\put(339,627){\rule{1pt}{1pt}}
\put(339,616){\rule{1pt}{1pt}}
\put(339,604){\rule{1pt}{1pt}}
\put(339,591){\rule{1pt}{1pt}}
\put(339,577){\rule{1pt}{1pt}}
\put(339,562){\rule{1pt}{1pt}}
\put(339,546){\rule{1pt}{1pt}}
\put(339,530){\rule{1pt}{1pt}}
\put(339,513){\rule{1pt}{1pt}}
\put(339,496){\rule{1pt}{1pt}}
\put(363,627){\rule{1pt}{1pt}}
\put(363,616){\rule{1pt}{1pt}}
\put(363,604){\rule{1pt}{1pt}}
\put(363,591){\rule{1pt}{1pt}}
\put(363,577){\rule{1pt}{1pt}}
\put(363,562){\rule{1pt}{1pt}}
\put(363,547){\rule{1pt}{1pt}}
\put(363,530){\rule{1pt}{1pt}}
\put(363,514){\rule{1pt}{1pt}}
\put(363,497){\rule{1pt}{1pt}}
\put(387,628){\rule{1pt}{1pt}}
\put(387,617){\rule{1pt}{1pt}}
\put(387,605){\rule{1pt}{1pt}}
\put(387,592){\rule{1pt}{1pt}}
\put(387,578){\rule{1pt}{1pt}}
\put(387,563){\rule{1pt}{1pt}}
\put(387,547){\rule{1pt}{1pt}}
\put(387,531){\rule{1pt}{1pt}}
\put(387,514){\rule{1pt}{1pt}}
\put(387,497){\rule{1pt}{1pt}}
\put(411,628){\rule{1pt}{1pt}}
\put(411,617){\rule{1pt}{1pt}}
\put(411,605){\rule{1pt}{1pt}}
\put(411,592){\rule{1pt}{1pt}}
\put(411,578){\rule{1pt}{1pt}}
\put(411,563){\rule{1pt}{1pt}}
\put(411,547){\rule{1pt}{1pt}}
\put(411,531){\rule{1pt}{1pt}}
\put(411,514){\rule{1pt}{1pt}}
\put(411,497){\rule{1pt}{1pt}}
\put(435,628){\rule{1pt}{1pt}}
\put(435,617){\rule{1pt}{1pt}}
\put(435,605){\rule{1pt}{1pt}}
\put(435,592){\rule{1pt}{1pt}}
\put(435,578){\rule{1pt}{1pt}}
\put(435,563){\rule{1pt}{1pt}}
\put(435,547){\rule{1pt}{1pt}}
\put(435,531){\rule{1pt}{1pt}}
\put(435,515){\rule{1pt}{1pt}}
\put(435,498){\rule{1pt}{1pt}}
\put(458,628){\rule{1pt}{1pt}}
\put(458,617){\rule{1pt}{1pt}}
\put(458,605){\rule{1pt}{1pt}}
\put(458,592){\rule{1pt}{1pt}}
\put(458,578){\rule{1pt}{1pt}}
\put(458,563){\rule{1pt}{1pt}}
\put(458,548){\rule{1pt}{1pt}}
\put(458,531){\rule{1pt}{1pt}}
\put(458,515){\rule{1pt}{1pt}}
\put(458,498){\rule{1pt}{1pt}}
\put(482,628){\rule{1pt}{1pt}}
\put(482,618){\rule{1pt}{1pt}}
\put(482,606){\rule{1pt}{1pt}}
\put(482,592){\rule{1pt}{1pt}}
\put(482,578){\rule{1pt}{1pt}}
\put(482,563){\rule{1pt}{1pt}}
\put(482,548){\rule{1pt}{1pt}}
\put(482,532){\rule{1pt}{1pt}}
\put(482,515){\rule{1pt}{1pt}}
\put(482,498){\rule{1pt}{1pt}}
\put(506,629){\rule{1pt}{1pt}}
\put(506,618){\rule{1pt}{1pt}}
\put(506,606){\rule{1pt}{1pt}}
\put(506,593){\rule{1pt}{1pt}}
\put(506,578){\rule{1pt}{1pt}}
\put(506,564){\rule{1pt}{1pt}}
\put(506,548){\rule{1pt}{1pt}}
\put(506,532){\rule{1pt}{1pt}}
\put(506,515){\rule{1pt}{1pt}}
\put(506,498){\rule{1pt}{1pt}}
\put(530,629){\rule{1pt}{1pt}}
\put(530,618){\rule{1pt}{1pt}}
\put(530,606){\rule{1pt}{1pt}}
\put(530,593){\rule{1pt}{1pt}}
\put(530,579){\rule{1pt}{1pt}}
\put(530,564){\rule{1pt}{1pt}}
\put(530,548){\rule{1pt}{1pt}}
\put(530,532){\rule{1pt}{1pt}}
\put(530,515){\rule{1pt}{1pt}}
\put(530,498){\rule{1pt}{1pt}}
\put(554,629){\rule{1pt}{1pt}}
\put(554,618){\rule{1pt}{1pt}}
\put(554,606){\rule{1pt}{1pt}}
\put(554,593){\rule{1pt}{1pt}}
\put(554,579){\rule{1pt}{1pt}}
\put(554,564){\rule{1pt}{1pt}}
\put(554,548){\rule{1pt}{1pt}}
\put(554,532){\rule{1pt}{1pt}}
\put(554,515){\rule{1pt}{1pt}}
\put(554,498){\rule{1pt}{1pt}}
\put(578,629){\rule{1pt}{1pt}}
\put(578,618){\rule{1pt}{1pt}}
\put(578,606){\rule{1pt}{1pt}}
\put(578,593){\rule{1pt}{1pt}}
\put(578,579){\rule{1pt}{1pt}}
\put(578,564){\rule{1pt}{1pt}}
\put(578,548){\rule{1pt}{1pt}}
\put(578,532){\rule{1pt}{1pt}}
\put(578,515){\rule{1pt}{1pt}}
\put(578,498){\rule{1pt}{1pt}}
\put(601,629){\rule{1pt}{1pt}}
\put(601,618){\rule{1pt}{1pt}}
\put(601,606){\rule{1pt}{1pt}}
\put(601,593){\rule{1pt}{1pt}}
\put(601,579){\rule{1pt}{1pt}}
\put(601,564){\rule{1pt}{1pt}}
\put(601,548){\rule{1pt}{1pt}}
\put(601,532){\rule{1pt}{1pt}}
\put(601,515){\rule{1pt}{1pt}}
\put(601,499){\rule{1pt}{1pt}}
\put(625,629){\rule{1pt}{1pt}}
\put(625,618){\rule{1pt}{1pt}}
\put(625,606){\rule{1pt}{1pt}}
\put(625,593){\rule{1pt}{1pt}}
\put(625,579){\rule{1pt}{1pt}}
\put(625,564){\rule{1pt}{1pt}}
\put(625,548){\rule{1pt}{1pt}}
\put(625,532){\rule{1pt}{1pt}}
\put(625,515){\rule{1pt}{1pt}}
\put(625,499){\rule{1pt}{1pt}}
\put(649,629){\rule{1pt}{1pt}}
\put(649,618){\rule{1pt}{1pt}}
\put(649,606){\rule{1pt}{1pt}}
\put(649,593){\rule{1pt}{1pt}}
\put(649,579){\rule{1pt}{1pt}}
\put(649,564){\rule{1pt}{1pt}}
\put(649,548){\rule{1pt}{1pt}}
\put(649,532){\rule{1pt}{1pt}}
\put(649,515){\rule{1pt}{1pt}}
\put(649,499){\rule{1pt}{1pt}}
\put(673,629){\rule{1pt}{1pt}}
\put(673,618){\rule{1pt}{1pt}}
\put(673,606){\rule{1pt}{1pt}}
\put(673,593){\rule{1pt}{1pt}}
\put(673,579){\rule{1pt}{1pt}}
\put(673,564){\rule{1pt}{1pt}}
\put(673,548){\rule{1pt}{1pt}}
\put(673,532){\rule{1pt}{1pt}}
\put(673,516){\rule{1pt}{1pt}}
\put(673,499){\rule{1pt}{1pt}}
\put(697,629){\rule{1pt}{1pt}}
\put(697,618){\rule{1pt}{1pt}}
\put(697,606){\rule{1pt}{1pt}}
\put(697,593){\rule{1pt}{1pt}}
\put(697,579){\rule{1pt}{1pt}}
\put(697,564){\rule{1pt}{1pt}}
\put(697,548){\rule{1pt}{1pt}}
\put(697,532){\rule{1pt}{1pt}}
\put(697,516){\rule{1pt}{1pt}}
\put(697,499){\rule{1pt}{1pt}}
\put(721,629){\rule{1pt}{1pt}}
\put(721,618){\rule{1pt}{1pt}}
\put(721,606){\rule{1pt}{1pt}}
\put(721,593){\rule{1pt}{1pt}}
\put(721,579){\rule{1pt}{1pt}}
\put(721,564){\rule{1pt}{1pt}}
\put(721,548){\rule{1pt}{1pt}}
\put(721,532){\rule{1pt}{1pt}}
\put(721,516){\rule{1pt}{1pt}}
\put(721,499){\rule{1pt}{1pt}}
\put(745,629){\rule{1pt}{1pt}}
\put(745,618){\rule{1pt}{1pt}}
\put(745,606){\rule{1pt}{1pt}}
\put(745,593){\rule{1pt}{1pt}}
\put(745,579){\rule{1pt}{1pt}}
\put(745,564){\rule{1pt}{1pt}}
\put(745,548){\rule{1pt}{1pt}}
\put(745,532){\rule{1pt}{1pt}}
\put(745,516){\rule{1pt}{1pt}}
\put(745,499){\rule{1pt}{1pt}}
\put(768,629){\rule{1pt}{1pt}}
\put(768,618){\rule{1pt}{1pt}}
\put(768,606){\rule{1pt}{1pt}}
\put(768,593){\rule{1pt}{1pt}}
\put(768,579){\rule{1pt}{1pt}}
\put(768,564){\rule{1pt}{1pt}}
\put(768,548){\rule{1pt}{1pt}}
\put(768,532){\rule{1pt}{1pt}}
\put(768,516){\rule{1pt}{1pt}}
\put(768,499){\rule{1pt}{1pt}}
\put(792,629){\rule{1pt}{1pt}}
\put(792,618){\rule{1pt}{1pt}}
\put(792,606){\rule{1pt}{1pt}}
\put(792,593){\rule{1pt}{1pt}}
\put(792,579){\rule{1pt}{1pt}}
\put(792,564){\rule{1pt}{1pt}}
\put(792,549){\rule{1pt}{1pt}}
\put(792,532){\rule{1pt}{1pt}}
\put(792,516){\rule{1pt}{1pt}}
\put(792,499){\rule{1pt}{1pt}}
\put(816,629){\rule{1pt}{1pt}}
\put(816,618){\rule{1pt}{1pt}}
\put(816,606){\rule{1pt}{1pt}}
\put(816,593){\rule{1pt}{1pt}}
\put(816,579){\rule{1pt}{1pt}}
\put(816,564){\rule{1pt}{1pt}}
\put(816,549){\rule{1pt}{1pt}}
\put(816,532){\rule{1pt}{1pt}}
\put(816,516){\rule{1pt}{1pt}}
\put(816,499){\rule{1pt}{1pt}}
\put(840,629){\rule{1pt}{1pt}}
\put(840,618){\rule{1pt}{1pt}}
\put(840,606){\rule{1pt}{1pt}}
\put(840,593){\rule{1pt}{1pt}}
\put(840,579){\rule{1pt}{1pt}}
\put(840,564){\rule{1pt}{1pt}}
\put(840,549){\rule{1pt}{1pt}}
\put(840,532){\rule{1pt}{1pt}}
\put(840,516){\rule{1pt}{1pt}}
\put(840,499){\rule{1pt}{1pt}}
\put(864,629){\rule{1pt}{1pt}}
\put(864,618){\rule{1pt}{1pt}}
\put(864,606){\rule{1pt}{1pt}}
\put(864,593){\rule{1pt}{1pt}}
\put(864,579){\rule{1pt}{1pt}}
\put(864,564){\rule{1pt}{1pt}}
\put(864,549){\rule{1pt}{1pt}}
\put(864,532){\rule{1pt}{1pt}}
\put(864,516){\rule{1pt}{1pt}}
\put(864,499){\rule{1pt}{1pt}}
\put(888,629){\rule{1pt}{1pt}}
\put(888,618){\rule{1pt}{1pt}}
\put(888,606){\rule{1pt}{1pt}}
\put(888,593){\rule{1pt}{1pt}}
\put(888,579){\rule{1pt}{1pt}}
\put(888,564){\rule{1pt}{1pt}}
\put(888,549){\rule{1pt}{1pt}}
\put(888,532){\rule{1pt}{1pt}}
\put(888,516){\rule{1pt}{1pt}}
\put(888,499){\rule{1pt}{1pt}}
\put(911,629){\rule{1pt}{1pt}}
\put(911,619){\rule{1pt}{1pt}}
\put(911,606){\rule{1pt}{1pt}}
\put(911,593){\rule{1pt}{1pt}}
\put(911,579){\rule{1pt}{1pt}}
\put(911,564){\rule{1pt}{1pt}}
\put(911,549){\rule{1pt}{1pt}}
\put(911,532){\rule{1pt}{1pt}}
\put(911,516){\rule{1pt}{1pt}}
\put(911,499){\rule{1pt}{1pt}}
\put(935,629){\rule{1pt}{1pt}}
\put(935,619){\rule{1pt}{1pt}}
\put(935,606){\rule{1pt}{1pt}}
\put(935,593){\rule{1pt}{1pt}}
\put(935,579){\rule{1pt}{1pt}}
\put(935,564){\rule{1pt}{1pt}}
\put(935,549){\rule{1pt}{1pt}}
\put(935,532){\rule{1pt}{1pt}}
\put(935,516){\rule{1pt}{1pt}}
\put(935,499){\rule{1pt}{1pt}}
\put(959,629){\rule{1pt}{1pt}}
\put(959,619){\rule{1pt}{1pt}}
\put(959,607){\rule{1pt}{1pt}}
\put(959,593){\rule{1pt}{1pt}}
\put(959,579){\rule{1pt}{1pt}}
\put(959,564){\rule{1pt}{1pt}}
\put(959,549){\rule{1pt}{1pt}}
\put(959,532){\rule{1pt}{1pt}}
\put(959,516){\rule{1pt}{1pt}}
\put(959,499){\rule{1pt}{1pt}}
\put(983,629){\rule{1pt}{1pt}}
\put(983,619){\rule{1pt}{1pt}}
\put(983,607){\rule{1pt}{1pt}}
\put(983,593){\rule{1pt}{1pt}}
\put(983,579){\rule{1pt}{1pt}}
\put(983,564){\rule{1pt}{1pt}}
\put(983,549){\rule{1pt}{1pt}}
\put(983,532){\rule{1pt}{1pt}}
\put(983,516){\rule{1pt}{1pt}}
\put(983,499){\rule{1pt}{1pt}}
\put(1007,629){\rule{1pt}{1pt}}
\put(1007,619){\rule{1pt}{1pt}}
\put(1007,607){\rule{1pt}{1pt}}
\put(1007,593){\rule{1pt}{1pt}}
\put(1007,579){\rule{1pt}{1pt}}
\put(1007,564){\rule{1pt}{1pt}}
\put(1007,549){\rule{1pt}{1pt}}
\put(1007,532){\rule{1pt}{1pt}}
\put(1007,516){\rule{1pt}{1pt}}
\put(1007,499){\rule{1pt}{1pt}}
\put(1031,629){\rule{1pt}{1pt}}
\put(1031,619){\rule{1pt}{1pt}}
\put(1031,607){\rule{1pt}{1pt}}
\put(1031,593){\rule{1pt}{1pt}}
\put(1031,579){\rule{1pt}{1pt}}
\put(1031,564){\rule{1pt}{1pt}}
\put(1031,549){\rule{1pt}{1pt}}
\put(1031,532){\rule{1pt}{1pt}}
\put(1031,516){\rule{1pt}{1pt}}
\put(1031,499){\rule{1pt}{1pt}}
\put(1055,629){\rule{1pt}{1pt}}
\put(1055,619){\rule{1pt}{1pt}}
\put(1055,607){\rule{1pt}{1pt}}
\put(1055,593){\rule{1pt}{1pt}}
\put(1055,579){\rule{1pt}{1pt}}
\put(1055,564){\rule{1pt}{1pt}}
\put(1055,549){\rule{1pt}{1pt}}
\put(1055,532){\rule{1pt}{1pt}}
\put(1055,516){\rule{1pt}{1pt}}
\put(1055,499){\rule{1pt}{1pt}}
\put(1078,629){\rule{1pt}{1pt}}
\put(1078,619){\rule{1pt}{1pt}}
\put(1078,607){\rule{1pt}{1pt}}
\put(1078,593){\rule{1pt}{1pt}}
\put(1078,579){\rule{1pt}{1pt}}
\put(1078,564){\rule{1pt}{1pt}}
\put(1078,549){\rule{1pt}{1pt}}
\put(1078,533){\rule{1pt}{1pt}}
\put(1078,516){\rule{1pt}{1pt}}
\put(1078,499){\rule{1pt}{1pt}}
\put(1102,629){\rule{1pt}{1pt}}
\put(1102,619){\rule{1pt}{1pt}}
\put(1102,607){\rule{1pt}{1pt}}
\put(1102,593){\rule{1pt}{1pt}}
\put(1102,579){\rule{1pt}{1pt}}
\put(1102,564){\rule{1pt}{1pt}}
\put(1102,549){\rule{1pt}{1pt}}
\put(1102,533){\rule{1pt}{1pt}}
\put(1102,516){\rule{1pt}{1pt}}
\put(1102,499){\rule{1pt}{1pt}}
\put(1126,629){\rule{1pt}{1pt}}
\put(1126,619){\rule{1pt}{1pt}}
\put(1126,607){\rule{1pt}{1pt}}
\put(1126,593){\rule{1pt}{1pt}}
\put(1126,579){\rule{1pt}{1pt}}
\put(1126,564){\rule{1pt}{1pt}}
\put(1126,549){\rule{1pt}{1pt}}
\put(1126,533){\rule{1pt}{1pt}}
\put(1126,516){\rule{1pt}{1pt}}
\put(1126,499){\rule{1pt}{1pt}}
\put(1150,629){\rule{1pt}{1pt}}
\put(1150,619){\rule{1pt}{1pt}}
\put(1150,607){\rule{1pt}{1pt}}
\put(1150,593){\rule{1pt}{1pt}}
\put(1150,579){\rule{1pt}{1pt}}
\put(1150,564){\rule{1pt}{1pt}}
\put(1150,549){\rule{1pt}{1pt}}
\put(1150,533){\rule{1pt}{1pt}}
\put(1150,516){\rule{1pt}{1pt}}
\put(1150,499){\rule{1pt}{1pt}}
\put(1174,629){\rule{1pt}{1pt}}
\put(1174,619){\rule{1pt}{1pt}}
\put(1174,607){\rule{1pt}{1pt}}
\put(1174,593){\rule{1pt}{1pt}}
\put(1174,579){\rule{1pt}{1pt}}
\put(1174,564){\rule{1pt}{1pt}}
\put(1174,549){\rule{1pt}{1pt}}
\put(1174,533){\rule{1pt}{1pt}}
\put(1174,516){\rule{1pt}{1pt}}
\put(1174,499){\rule{1pt}{1pt}}
\put(1198,629){\rule{1pt}{1pt}}
\put(1198,619){\rule{1pt}{1pt}}
\put(1198,607){\rule{1pt}{1pt}}
\put(1198,593){\rule{1pt}{1pt}}
\put(1198,579){\rule{1pt}{1pt}}
\put(1198,564){\rule{1pt}{1pt}}
\put(1198,549){\rule{1pt}{1pt}}
\put(1198,533){\rule{1pt}{1pt}}
\put(1198,516){\rule{1pt}{1pt}}
\put(1198,499){\rule{1pt}{1pt}}
\put(1221,629){\rule{1pt}{1pt}}
\put(1221,619){\rule{1pt}{1pt}}
\put(1221,607){\rule{1pt}{1pt}}
\put(1221,593){\rule{1pt}{1pt}}
\put(1221,579){\rule{1pt}{1pt}}
\put(1221,564){\rule{1pt}{1pt}}
\put(1221,549){\rule{1pt}{1pt}}
\put(1221,533){\rule{1pt}{1pt}}
\put(1221,516){\rule{1pt}{1pt}}
\put(1221,499){\rule{1pt}{1pt}}
\put(1245,629){\rule{1pt}{1pt}}
\put(1245,619){\rule{1pt}{1pt}}
\put(1245,607){\rule{1pt}{1pt}}
\put(1245,593){\rule{1pt}{1pt}}
\put(1245,579){\rule{1pt}{1pt}}
\put(1245,564){\rule{1pt}{1pt}}
\put(1245,549){\rule{1pt}{1pt}}
\put(1245,533){\rule{1pt}{1pt}}
\put(1245,516){\rule{1pt}{1pt}}
\put(1245,499){\rule{1pt}{1pt}}
\put(1269,629){\rule{1pt}{1pt}}
\put(1269,619){\rule{1pt}{1pt}}
\put(1269,607){\rule{1pt}{1pt}}
\put(1269,593){\rule{1pt}{1pt}}
\put(1269,579){\rule{1pt}{1pt}}
\put(1269,564){\rule{1pt}{1pt}}
\put(1269,549){\rule{1pt}{1pt}}
\put(1269,533){\rule{1pt}{1pt}}
\put(1269,516){\rule{1pt}{1pt}}
\put(1269,499){\rule{1pt}{1pt}}
\put(1293,630){\rule{1pt}{1pt}}
\put(1293,619){\rule{1pt}{1pt}}
\put(1293,607){\rule{1pt}{1pt}}
\put(1293,593){\rule{1pt}{1pt}}
\put(1293,579){\rule{1pt}{1pt}}
\put(1293,564){\rule{1pt}{1pt}}
\put(1293,549){\rule{1pt}{1pt}}
\put(1293,533){\rule{1pt}{1pt}}
\put(1293,516){\rule{1pt}{1pt}}
\put(1293,499){\rule{1pt}{1pt}}
\put(1317,630){\rule{1pt}{1pt}}
\put(1317,619){\rule{1pt}{1pt}}
\put(1317,607){\rule{1pt}{1pt}}
\put(1317,594){\rule{1pt}{1pt}}
\put(1317,579){\rule{1pt}{1pt}}
\put(1317,564){\rule{1pt}{1pt}}
\put(1317,549){\rule{1pt}{1pt}}
\put(1317,533){\rule{1pt}{1pt}}
\put(1317,516){\rule{1pt}{1pt}}
\put(1317,499){\rule{1pt}{1pt}}
\put(1341,630){\rule{1pt}{1pt}}
\put(1341,619){\rule{1pt}{1pt}}
\put(1341,607){\rule{1pt}{1pt}}
\put(1341,594){\rule{1pt}{1pt}}
\put(1341,579){\rule{1pt}{1pt}}
\put(1341,564){\rule{1pt}{1pt}}
\put(1341,549){\rule{1pt}{1pt}}
\put(1341,533){\rule{1pt}{1pt}}
\put(1341,516){\rule{1pt}{1pt}}
\put(1341,499){\rule{1pt}{1pt}}
\put(1364,630){\rule{1pt}{1pt}}
\put(1364,619){\rule{1pt}{1pt}}
\put(1364,607){\rule{1pt}{1pt}}
\put(1364,594){\rule{1pt}{1pt}}
\put(1364,579){\rule{1pt}{1pt}}
\put(1364,564){\rule{1pt}{1pt}}
\put(1364,549){\rule{1pt}{1pt}}
\put(1364,533){\rule{1pt}{1pt}}
\put(1364,516){\rule{1pt}{1pt}}
\put(1364,499){\rule{1pt}{1pt}}
\put(1388,630){\rule{1pt}{1pt}}
\put(1388,619){\rule{1pt}{1pt}}
\put(1388,607){\rule{1pt}{1pt}}
\put(1388,594){\rule{1pt}{1pt}}
\put(1388,579){\rule{1pt}{1pt}}
\put(1388,564){\rule{1pt}{1pt}}
\put(1388,549){\rule{1pt}{1pt}}
\put(1388,533){\rule{1pt}{1pt}}
\put(1388,516){\rule{1pt}{1pt}}
\put(1388,499){\rule{1pt}{1pt}}
\put(1412,630){\rule{1pt}{1pt}}
\put(1412,619){\rule{1pt}{1pt}}
\put(1412,607){\rule{1pt}{1pt}}
\put(1412,594){\rule{1pt}{1pt}}
\put(1412,579){\rule{1pt}{1pt}}
\put(1412,564){\rule{1pt}{1pt}}
\put(1412,549){\rule{1pt}{1pt}}
\put(1412,533){\rule{1pt}{1pt}}
\put(1412,516){\rule{1pt}{1pt}}
\put(1412,499){\rule{1pt}{1pt}}
\put(1436,630){\rule{1pt}{1pt}}
\put(1436,619){\rule{1pt}{1pt}}
\put(1436,607){\rule{1pt}{1pt}}
\put(1436,594){\rule{1pt}{1pt}}
\put(1436,579){\rule{1pt}{1pt}}
\put(1436,564){\rule{1pt}{1pt}}
\put(1436,549){\rule{1pt}{1pt}}
\put(1436,533){\rule{1pt}{1pt}}
\put(1436,516){\rule{1pt}{1pt}}
\put(1436,499){\rule{1pt}{1pt}}
\end{picture}


==> space.tex <==
% GNUPLOT: LaTeX picture
\pagestyle{empty}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{100}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{200}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{300}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{400}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{500}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{600}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{700}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(244,68){\makebox(0,0){1}}
\put(244.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,68){\makebox(0,0){1.2}}
\put(482.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721,68){\makebox(0,0){1.4}}
\put(721.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(959.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(959,68){\makebox(0,0){1.6}}
\put(959.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1198.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1198,68){\makebox(0,0){1.8}}
\put(1198.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{3/2}$[GeV]}}
\put(828,23){\makebox(0,0){$\theta$[rad]}}
\put(721,331){\makebox(0,0)[l]{ The Allowed Range}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,222){\usebox{\plotpoint}}
\multiput(339.00,220.92)(5.590,-0.492){19}{\rule{4.427pt}{0.118pt}}
\multiput(339.00,221.17)(109.811,-11.000){2}{\rule{2.214pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{28.667pt}{0.400pt}}
\multiput(1174.00,211.58)(5.590,0.492){19}{\rule{4.427pt}{0.118pt}}
\multiput(1174.00,210.17)(109.811,11.000){2}{\rule{2.214pt}{0.400pt}}
\put(458.0,211.0){\rule[-0.200pt]{172.484pt}{0.400pt}}
\put(1293.0,222.0){\rule[-0.200pt]{28.667pt}{0.400pt}}
\put(220,746){\usebox{\plotpoint}}
\multiput(220,746)(11.186,-17.483){11}{\usebox{\plotpoint}}
\multiput(339,560)(17.492,-11.172){7}{\usebox{\plotpoint}}
\multiput(458,484)(19.787,-6.266){6}{\usebox{\plotpoint}}
\multiput(578,446)(20.241,-4.593){6}{\usebox{\plotpoint}}
\multiput(697,419)(20.667,-1.910){6}{\usebox{\plotpoint}}
\multiput(816,408)(20.729,-1.045){5}{\usebox{\plotpoint}}
\multiput(935,402)(20.730,1.036){6}{\usebox{\plotpoint}}
\multiput(1055,408)(20.570,2.766){6}{\usebox{\plotpoint}}
\multiput(1174,424)(20.001,5.546){6}{\usebox{\plotpoint}}
\multiput(1293,457)(19.520,7.054){6}{\usebox{\plotpoint}}
\put(1412,500){\usebox{\plotpoint}}
\end{picture}

